Rogue Drone Detection: A Machine Learning Approach

The emerging, practical and observed issue of how to detect rogue drones that carry terrestrial user equipment (UEs) on mobile networks is addressed in this paper. This issue has drawn much attention since the rogue drones may generate excessive interference to mobile networks and may not be allowed by regulations in some regions. In this paper, we propose a novel machine learning approach to identify the rogue drones in mobile networks based on radio measurements. We apply two classification machine learning models, Logistic Regression, and Decision Tree, using features from radio measurements to identify the rogue drones. We find that for high altitudes the proposed machine learning solutions can yield high rogue drone detection rate while not mis-classifying regular ground based UEs as rogue drone UEs. The detection accuracy however degrades at low altitudes.

==> rssi_rsrp_for_threeUEs.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.941176470588235,0.541176470588235,0}
\definecolor{color1}{rgb}{0,0.662745098039216,0.831372549019608}
\definecolor{color0}{rgb}{0.482352941176471,0.0235294117647059,0.392156862745098}

\begin{axis}[
xlabel={RSSI},
ylabel={RSRP STD},
xmin=-86.7336795062202, xmax=-25.598496469585,
ymin=-0.116387763065808, ymax=3.81504198301108,
width=3.6in,
height=2,205cm,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend entries={{Aerial UE 1},{Outdoor UE 1},{Indoor UE 1}},
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black}
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
-4.672247420063690e+01 +5.430482143508123e-01
-4.672247420063690e+01 +5.186175316779179e-01
-4.657361520515380e+01 +5.000094100391906e-01
-4.657361520515380e+01 +4.877190153037573e-01
-4.636161492892370e+01 +4.899592515544229e-01
-4.663605280812430e+01 +4.967431926292510e-01
-4.663605280812430e+01 +5.094516135510690e-01
-4.655011481139570e+01 +5.243699622538157e-01
-4.746259172165740e+01 +5.795173054376382e-01
-4.746259172165740e+01 +5.910929588947146e-01
-4.776438647984380e+01 +5.869290733551780e-01
-4.741393890401711e+01 +5.687925247461985e-01
-4.721775696077379e+01 +5.436328393867773e-01
-4.696425900951549e+01 +5.178693356839021e-01
-4.696425900951549e+01 +4.942393673870651e-01
-4.664188582828950e+01 +4.823131588628651e-01
-4.672823490864530e+01 +4.856171216629467e-01
-4.628438337376320e+01 +5.043664742138980e-01
-4.613201748593821e+01 +5.358215793227521e-01
-4.630945839475571e+01 +5.794299473680916e-01
-4.628927898962040e+01 +6.251717085713725e-01
-4.625526112606080e+01 +6.676301533453517e-01
-4.648659123699990e+01 +7.064122468561044e-01
-4.654201455478170e+01 +7.340245577973776e-01
-4.644755601039050e+01 +7.503551733566359e-01
-4.650681870606080e+01 +7.611867924823316e-01
-4.657718652814179e+01 +7.771935576387001e-01
-4.672595150750979e+01 +7.999109497739687e-01
-4.672595150750979e+01 +8.269901644974210e-01
-4.660683549073480e+01 +8.559371344213330e-01
-4.643395663520100e+01 +8.855633334289955e-01
-4.645792433808340e+01 +9.163726064791040e-01
-4.646628691214990e+01 +9.462096827415553e-01
-4.679903097612830e+01 +9.611039485620174e-01
-4.687147565802130e+01 +9.661749115287662e-01
-4.687147565802130e+01 +9.688916999811644e-01
-4.680763185957679e+01 +9.535247088482093e-01
-4.664664598283811e+01 +9.503391079622990e-01
-4.668781600470800e+01 +9.455481939131196e-01
-4.651301301942080e+01 +9.418847949365443e-01
-4.647251257441260e+01 +9.333309404868076e-01
-4.635302741867800e+01 +9.196055668082553e-01
-4.630093503331079e+01 +8.992395325068042e-01
-4.616406361572340e+01 +8.778929333765186e-01
-4.626478623972071e+01 +8.505166828171183e-01
-4.659922334570770e+01 +8.213554026580394e-01
-4.655441527466139e+01 +7.882741978296672e-01
-4.679782045803449e+01 +7.605166909006271e-01
-4.692594374464600e+01 +7.352247469703357e-01
-4.697562316036230e+01 +7.104121391654252e-01
-4.683023787580650e+01 +6.855978589052424e-01
-4.670854908784240e+01 +6.605748362909816e-01
-4.675526537842480e+01 +6.388499220943856e-01
-4.672160648257700e+01 +6.243137708068266e-01
-4.705874972302990e+01 +6.153492297633060e-01
-4.692400286156230e+01 +6.114443757087477e-01
-4.668164562463810e+01 +6.124053717248085e-01
-4.668164562463810e+01 +6.125567136154831e-01
-4.639711442007550e+01 +6.230475199535482e-01
-4.650636459277630e+01 +6.345999558184499e-01
-4.693753783204980e+01 +6.402829672996868e-01
-4.697601653358510e+01 +6.347881261751553e-01
-4.686414091291161e+01 +6.227997418624578e-01
-4.671956790531771e+01 +5.998363958905791e-01
-4.674875303824390e+01 +5.730283426697056e-01
-4.653328122351160e+01 +5.592243430479137e-01
-4.671318887717521e+01 +5.544416701830128e-01
-4.639775505298039e+01 +5.614382761798896e-01
-4.626566035242821e+01 +5.754306003291115e-01
-4.636443121258900e+01 +5.905630011670460e-01
-4.639666385023880e+01 +6.041075632596818e-01
-4.646511508257330e+01 +6.161807968263333e-01
-4.656410251329700e+01 +6.236202150138572e-01
-4.659258028650370e+01 +6.275239024142248e-01
-4.681989745322460e+01 +5.923812325416273e-01
-4.694200864643211e+01 +5.664224769308648e-01
-4.681485809125800e+01 +5.389580731130121e-01
-4.668648159532830e+01 +5.053799692592770e-01
-4.698167463232910e+01 +4.733327893849659e-01
-4.698167463232910e+01 +4.440148690207772e-01
-4.690395030766320e+01 +4.143387430367542e-01
-4.676120867935870e+01 +3.868209190115472e-01
-4.681072611001010e+01 +3.593176245681306e-01
-4.681072611001010e+01 +3.350832400567416e-01
-4.677239428794500e+01 +3.183130722149690e-01
-4.678446237731971e+01 +3.000515258391893e-01
-4.682985952225490e+01 +2.839653241028937e-01
-4.687933345417071e+01 +2.677662056429028e-01
-4.692569290574070e+01 +2.546625469551204e-01
-4.681000582069520e+01 +2.432872420118356e-01
-4.697285822770760e+01 +2.328283772613326e-01
-4.702699598294051e+01 +2.161144297940954e-01
-4.700224015087110e+01 +1.971602242515174e-01
-4.697296126332790e+01 +1.797178439816672e-01
-4.697448304235250e+01 +1.667491052445140e-01
-4.697448304235250e+01 +1.590977883970439e-01
-4.717128357915730e+01 +1.586447910343462e-01
-4.732591839566020e+01 +1.660575696393340e-01
-4.745171247038310e+01 +1.821205929432650e-01
-4.757817346535730e+01 +1.993992900340652e-01
-4.773347424515221e+01 +2.149439829158779e-01
-4.782718436731210e+01 +2.295085593048687e-01
-4.764678470150390e+01 +4.071183147878472e-01
-4.761033625794821e+01 +4.260628656165287e-01
-4.760814860198209e+01 +4.402449318507513e-01
-4.769540977304840e+01 +4.466210591367911e-01
-4.775559115406261e+01 +4.496199349548021e-01
-4.802160443472140e+01 +4.549007742382291e-01
-4.785933881556439e+01 +4.602940033163262e-01
-4.775121430011680e+01 +4.660266197077732e-01
-4.766840881726190e+01 +4.698086071071514e-01
-4.761890013738310e+01 +4.692166747206165e-01
-4.732024613517560e+01 +4.695963545557313e-01
-4.724291332618000e+01 +4.716896894933470e-01
-4.708884446518910e+01 +4.749352202021890e-01
-4.701337633736610e+01 +4.783540177336915e-01
-4.701224634024179e+01 +4.778163699091950e-01
-4.649685429109299e+01 +4.748703637482186e-01
-4.649685429109299e+01 +4.722043209516251e-01
-4.648093303273220e+01 +4.776904443811273e-01
-4.652994746636280e+01 +4.842228485498869e-01
-4.640194848685700e+01 +4.893264179818958e-01
-4.635939231111841e+01 +4.876778755482558e-01
-4.634471476466080e+01 +4.817086912080358e-01
-4.596473474608830e+01 +4.780911528123175e-01
-4.611913914542789e+01 +4.786086127877035e-01
-4.603429512811550e+01 +4.763710345986652e-01
-4.623936875684740e+01 +4.786245536299960e-01
-4.545609061107800e+01 +5.399924143499707e-01
-4.558205992585140e+01 +5.640360970522684e-01
-4.525039328153060e+01 +5.901895965727415e-01
-4.555992849212149e+01 +6.099754534491312e-01
-4.533494406384160e+01 +6.325804125975781e-01
-4.545004596265739e+01 +6.561427621852237e-01
-4.540592698380640e+01 +6.823445769064256e-01
-4.601579309205971e+01 +7.135377249057866e-01
-4.527526664959250e+01 +7.424072361085234e-01
-4.547405875885980e+01 +7.717857865177558e-01
-4.535895373813521e+01 +7.982806511152902e-01
-4.564808738599550e+01 +8.234748635706938e-01
-4.519573205919160e+01 +8.483114327433722e-01
-4.516040037831050e+01 +8.735462184580103e-01
-4.522595559653710e+01 +8.990074370186387e-01
-4.506191755603220e+01 +9.231554057864778e-01
-4.499568291234870e+01 +9.491750148976530e-01
-4.512994082713470e+01 +9.749924360515571e-01
-4.508311625539340e+01 +1.001133516815356e+00
-4.526353505857180e+01 +1.026951730930311e+00
-4.561528316513800e+01 +1.055607962359287e+00
-4.514884297150690e+01 +1.083855230652952e+00
-4.553788350611020e+01 +1.113350425564033e+00
-4.524640030869960e+01 +1.135387353354240e+00
-4.555463815404730e+01 +1.154856784545169e+00
-4.525204531807740e+01 +1.172769265544749e+00
-4.524448599505370e+01 +1.188559406842248e+00
-4.651647919259920e+01 +1.285672719590033e+00
-4.664968993295600e+01 +1.285781914350657e+00
-4.722363984082789e+01 +1.286470120592447e+00
-4.703538204167211e+01 +1.286916618959959e+00
-4.854402849892551e+01 +1.301634827907407e+00
-4.727303319962380e+01 +1.305602477004691e+00
-4.714448092494140e+01 +1.297745479354625e+00
-4.709870650741440e+01 +1.284474533642826e+00
-4.695838037219800e+01 +1.265687956472667e+00
-4.730462799594230e+01 +1.243713169149383e+00
-4.730462799594230e+01 +1.222552002393023e+00
-4.668199968126820e+01 +1.201028495066375e+00
-4.658948358863640e+01 +1.180046633583110e+00
-4.688511486430640e+01 +1.160416071180294e+00
-4.680706491400400e+01 +1.141441093538451e+00
-4.683955759241839e+01 +1.119858680120327e+00
-4.686055552157539e+01 +1.089092987598033e+00
-4.682328424703350e+01 +1.058815023583142e+00
-4.685891993573060e+01 +1.024127607283089e+00
-4.667630656833990e+01 +9.853071947545106e-01
-4.692937506707740e+01 +9.494044372249530e-01
-4.693992558796639e+01 +9.196231810219745e-01
-4.687696386829500e+01 +8.951462182916222e-01
-4.688121577038820e+01 +8.810891561762811e-01
-4.687779203079950e+01 +8.758630676541008e-01
-4.674592300086780e+01 +8.731257322301672e-01
-4.658347665543840e+01 +8.723225760511242e-01
-4.665066160694400e+01 +8.736739986342784e-01
-4.655240875107970e+01 +8.746404108344202e-01
-4.670700762217110e+01 +8.753017419961590e-01
-4.693857581083020e+01 +8.739994338030902e-01
-4.688848102655021e+01 +8.754114200013297e-01
-4.687282957475579e+01 +8.796327569659556e-01
-4.684839054379660e+01 +8.841933560897258e-01
-4.675142652903350e+01 +8.875379382830009e-01
-4.680400359052600e+01 +8.905487953867280e-01
-4.667270704289020e+01 +8.857706595257677e-01
-4.654223877209699e+01 +8.717177046333430e-01
-4.677533097759979e+01 +8.609472645702950e-01
-4.646079012286230e+01 +8.516876220955288e-01
-4.697156885971100e+01 +8.502497812447286e-01
-4.657892413498020e+01 +1.064604782087100e+00
-4.527894115732001e+01 +1.104719787026955e+00
-4.499412505121500e+01 +1.144718754993739e+00
-4.497957306441879e+01 +1.184105800357167e+00
-4.507577742249740e+01 +1.215858633224594e+00
-4.514172840598120e+01 +1.241075163101755e+00
-4.512431568479400e+01 +1.260906052399262e+00
-4.531329459190600e+01 +1.279662874011588e+00
-4.557662888545540e+01 +1.298139139158774e+00
-4.560554392479280e+01 +1.315543540145821e+00
-4.566475851618740e+01 +1.330557966391757e+00
-4.556671573741850e+01 +1.339783559738349e+00
-4.577900648414600e+01 +1.345016428577976e+00
-4.569145839597421e+01 +1.347132404803366e+00
-4.565898043626360e+01 +1.336151535388896e+00
-4.567058932452010e+01 +1.318105386171488e+00
-4.567136033563320e+01 +1.291447218414130e+00
-4.582778247746570e+01 +1.259942783624181e+00
-4.578261874937810e+01 +1.227514410533010e+00
-4.583221049552360e+01 +1.197542053661357e+00
-4.579931692970480e+01 +1.170027235565162e+00
-4.601651207856220e+01 +1.140391606824510e+00
-4.597833898512459e+01 +1.111540530888363e+00
-4.652495645620321e+01 +1.074129123711094e+00
-4.628682147151040e+01 +1.027911277259641e+00
-4.637998458998430e+01 +9.808343883254261e-01
-4.634123925161650e+01 +9.276427317162348e-01
-4.635535252627010e+01 +8.741020776927273e-01
-4.642644277674400e+01 +8.239353771767131e-01
-4.672149620283790e+01 +7.822581956641808e-01
-4.710260195866530e+01 +7.531433161498848e-01
-4.657837801047071e+01 +7.679731221140362e-01
-4.666057717030129e+01 +7.890589691197589e-01
-4.637675274712811e+01 +8.056020066408501e-01
-4.632571640893990e+01 +8.151246503208732e-01
-4.641860080166221e+01 +8.179032097268968e-01
-4.615832756885030e+01 +8.120053170794947e-01
-4.635347478490740e+01 +8.058842786490278e-01
-4.578698868705330e+01 +7.854885629264798e-01
-4.604439444961621e+01 +7.517348160534646e-01
-4.651508796703130e+01 +7.241365026257600e-01
-4.628487341665080e+01 +6.946421927055282e-01
-4.629915728651360e+01 +6.676613836960612e-01
-4.674788874365500e+01 +6.562664044910834e-01
-4.652096955957770e+01 +6.617372498783545e-01
-4.628114099308080e+01 +6.765471269612268e-01
-4.760877883984771e+01 +7.104230322095765e-01
-4.689165073948080e+01 +7.459359788935122e-01
-4.701729185346490e+01 +7.820224455381118e-01
-4.696296263077330e+01 +8.100654481586015e-01
-4.700319261232480e+01 +8.385969627732840e-01
-4.657888158403621e+01 +8.623906509651309e-01
-4.685643972590090e+01 +8.821035288883505e-01
-4.640719914309580e+01 +9.035615981262248e-01
-4.579108813989300e+01 +9.209029764061660e-01
-4.603353388519990e+01 +9.326096869135463e-01
-4.546590845429130e+01 +9.347376219107152e-01
-4.561881346069190e+01 +9.295969525803081e-01
-4.628517629020630e+01 +9.354364656018254e-01
-4.559222870647950e+01 +9.372077728257843e-01
-4.589145798905960e+01 +9.369345563906560e-01
-4.674466286113250e+01 +9.488928731721356e-01
-4.597000444110950e+01 +9.512677382570881e-01
-4.608464235459471e+01 +9.504651417064746e-01
-4.705208133786761e+01 +9.577639145469157e-01
-4.625053925728880e+01 +9.594926494954978e-01
-4.702573579584620e+01 +9.693699368850844e-01
-4.625234875887089e+01 +9.740681484946074e-01
-4.625481370922680e+01 +9.780346810679132e-01
-4.715451909194510e+01 +9.897542288421232e-01
-4.613876400787579e+01 +9.952288283065726e-01
-4.644329644094260e+01 +9.903427118006168e-01
-4.649758862512999e+01 +9.779778144121090e-01
-4.647470245299470e+01 +9.614296788777773e-01
-4.669826223388080e+01 +9.425834890910488e-01
-4.663997878699450e+01 +9.245501006498558e-01
-4.688595888791291e+01 +8.940700944059553e-01
-4.689753239926610e+01 +8.620961870165303e-01
-4.730195457953651e+01 +8.336206717264132e-01
-4.738004931547710e+01 +8.068718172556254e-01
-4.747068245947121e+01 +7.824081976623340e-01
-4.747205913599171e+01 +7.502331891878314e-01
-4.740613022822630e+01 +7.174463437127687e-01
-4.728525832896430e+01 +6.892162521803320e-01
-4.754847496839911e+01 +6.670956616219315e-01
-4.715076000766400e+01 +6.564979553958489e-01
-4.727496559527120e+01 +6.423335290829540e-01
-4.708205072607790e+01 +6.279938449524350e-01
-4.715432084107620e+01 +6.094962004898180e-01
-4.695949304210610e+01 +5.906427993582670e-01
-4.732949705430720e+01 +5.720268266090566e-01
-4.753964986326471e+01 +5.538583439290753e-01
-4.709766329363650e+01 +5.380895719955493e-01
-4.674990114182850e+01 +5.248442314438246e-01
-4.679379084541650e+01 +5.135372569519551e-01
-4.689200250387170e+01 +4.988438618968885e-01
-4.677538030116960e+01 +4.846624621997924e-01
-4.657650178305570e+01 +4.748578951440159e-01
-4.680124128851200e+01 +4.648552051897222e-01
-4.652136315576830e+01 +4.766975575197899e-01
-4.675468746931480e+01 +4.985074729875851e-01
-4.661981669016870e+01 +5.221448803197835e-01
-4.658760131104490e+01 +5.517693648679598e-01
-4.658359784394030e+01 +5.836042841188350e-01
-4.679961020387611e+01 +6.117882089739448e-01
-4.661448316439960e+01 +6.364006181928480e-01
-4.680018117172020e+01 +6.545181937857683e-01
-4.658570648295360e+01 +6.539826336037178e-01
-4.659557687217050e+01 +6.327838135402096e-01
-4.656631069925740e+01 +6.225677387561577e-01
-4.664179772391439e+01 +6.213615880959775e-01
-4.662808879537240e+01 +6.256064248590234e-01
-4.672348599600571e+01 +6.305848671023639e-01
-4.660067117085910e+01 +6.393805973709562e-01
-4.647671955395460e+01 +6.592547142217438e-01
-4.654247649036451e+01 +6.843491503698378e-01
-4.602690959035040e+01 +7.224951802970784e-01
-4.676585683045470e+01 +7.678019957362627e-01
-4.655968061212490e+01 +8.277346526310271e-01
-4.637563800196980e+01 +8.956623731895845e-01
-4.664963128274630e+01 +9.593490947796420e-01
-4.674044444429180e+01 +1.013873113798729e+00
-4.682872063284660e+01 +1.057053209748603e+00
-4.650938215607671e+01 +1.095024765929834e+00
-4.631058508141450e+01 +1.127230405479548e+00
-4.638055402956410e+01 +1.153762531569037e+00
-4.625201266313280e+01 +1.170821442209409e+00
-4.620428313119460e+01 +1.182974259358900e+00
-4.604071091852720e+01 +1.211988929596787e+00
-4.604099389829170e+01 +1.247517291523760e+00
-4.590937211383790e+01 +1.300318641892631e+00
-4.593319481848579e+01 +1.359315683266330e+00
-4.618286542968840e+01 +1.405637343980554e+00
-4.630092858995760e+01 +1.433824508815776e+00
-4.633608040733729e+01 +1.449809764636235e+00
-4.542337927591289e+01 +1.428782067943032e+00
-4.507301465158520e+01 +1.426858793209502e+00
-4.506981646323300e+01 +1.432778223812536e+00
-4.516278547813390e+01 +1.442909346863836e+00
-4.552612506742710e+01 +1.444070016464141e+00
-4.553644727012730e+01 +1.441911918255478e+00
-4.600337842724270e+01 +1.432918908813837e+00
-4.597293749640420e+01 +1.419268994843902e+00
-4.652422136071160e+01 +1.394877352634382e+00
-4.705191319128030e+01 +1.355322489215212e+00
-4.692358370903540e+01 +1.306527143974872e+00
-4.716183926283090e+01 +1.243698320248701e+00
-4.723457378487520e+01 +1.176070090390866e+00
-4.704289190421390e+01 +1.098879668736914e+00
-4.730927448482690e+01 +1.023166193674793e+00
-4.694788349711430e+01 +9.474028560423768e-01
-4.736581795573840e+01 +8.826088189305192e-01
-4.708537968803700e+01 +8.262845566939799e-01
-4.729545172350411e+01 +8.003544382538389e-01
-4.709913252739940e+01 +7.962066048168667e-01
-4.749635745934380e+01 +8.117193924189970e-01
-4.721468489813240e+01 +8.351818941227295e-01
-4.690965625003690e+01 +8.609523255399087e-01
-4.708503414161710e+01 +8.803079327513758e-01
-4.732527405568430e+01 +8.958000675217929e-01
-4.706063454737100e+01 +9.024214750702394e-01
-4.670309651775490e+01 +9.042327237217094e-01
-4.681719704432010e+01 +8.972890613627152e-01
-4.702651213260010e+01 +8.879355923687088e-01
-4.677714551928260e+01 +8.860713656903210e-01
-4.668455107446511e+01 +8.907067397721670e-01
-4.696897904475180e+01 +9.031915829970659e-01
-4.686068090901671e+01 +9.201154567888643e-01
-4.666585386163580e+01 +9.434315060970992e-01
-4.648194655583710e+01 +9.770466581627718e-01
-4.657248334081120e+01 +1.011690046298665e+00
-4.632140839910530e+01 +1.059279891327725e+00
-4.610337154867920e+01 +1.111936024833534e+00
-4.610405289137100e+01 +1.165162074686877e+00
-4.622698670258500e+01 +1.214863321592159e+00
-4.616822437359649e+01 +1.258121308015635e+00
-4.618401729359489e+01 +1.300937119720142e+00
-4.610771015842089e+01 +1.339293903362405e+00
-4.581943078994239e+01 +1.373501767750181e+00
-4.556010835947450e+01 +1.411604495479340e+00
-4.556473960327400e+01 +1.449687435298065e+00
-4.616228473527690e+01 +1.473293563628053e+00
-4.609619371534460e+01 +1.486407023826630e+00
-4.629452450873771e+01 +1.485711180027065e+00
-4.638719585645800e+01 +1.478065658660244e+00
-4.639456472898249e+01 +1.459421842777443e+00
-4.675661825976740e+01 +1.422975464377851e+00
-4.686891077655260e+01 +1.378876075134378e+00
-4.721457074553800e+01 +1.330982991815435e+00
-4.709824929646200e+01 +1.284153948962900e+00
-4.698921561745401e+01 +1.238015034518428e+00
-4.722588682946689e+01 +1.195585332767568e+00
-4.735397621734710e+01 +1.151525090175334e+00
-4.760039152425920e+01 +1.099636401223413e+00
-4.734017911486740e+01 +1.043067032862754e+00
-4.779878337875999e+01 +9.866604584450810e-01
-4.742280758106860e+01 +9.327872741563117e-01
-4.769450840658771e+01 +8.807839094789254e-01
-4.742395667295590e+01 +8.313080442457058e-01
-4.789522140974849e+01 +7.762545044167712e-01
-4.793712524533900e+01 +7.136620160700684e-01
-4.786286496407661e+01 +6.495511511806534e-01
-4.788093557264060e+01 +5.894259134270867e-01
-4.812081892896650e+01 +5.372673770091660e-01
-4.794432507451840e+01 +4.992370689659512e-01
-4.748984113530340e+01 +4.774502652929293e-01
-4.765818257179700e+01 +4.635722353992168e-01
-4.814073023960090e+01 +4.611179425389906e-01
-4.814165345525121e+01 +4.709174126705742e-01
-4.815138760688570e+01 +4.893377496071271e-01
-4.819166562572050e+01 +4.972177848514012e-01
-4.837218344983479e+01 +4.965736425452010e-01
-4.837704721651800e+01 +4.936174074543814e-01
-4.805673834805090e+01 +4.892635460314839e-01
-4.815174916588030e+01 +4.815033095555273e-01
-4.824985325744240e+01 +4.732889003642636e-01
-4.836314539283941e+01 +4.634910907612133e-01
-4.844208976623050e+01 +4.536911813275684e-01
-4.802114910887939e+01 +4.392151209867020e-01
-4.830526463570990e+01 +4.211766047872636e-01
-4.808816976150020e+01 +4.028192912370945e-01
-4.798598444298560e+01 +3.849192286981294e-01
-4.801242263419910e+01 +3.697402365261123e-01
-4.801968469488600e+01 +3.642620532845512e-01
-4.806943875030300e+01 +3.451375562292775e-01
-4.755071872092890e+01 +6.587664186475671e-01
-4.690942454127710e+01 +7.102035208738340e-01
-4.767917580186200e+01 +7.614569255083404e-01
-4.669946491541030e+01 +8.060199543329630e-01
-4.766258102573480e+01 +8.486661325318410e-01
-4.787438263911810e+01 +8.923810599580385e-01
-4.668717905861961e+01 +9.296426738697120e-01
-4.802224870563089e+01 +9.693907174124683e-01
-4.690240629764540e+01 +1.003460419713490e+00
-4.646435644106971e+01 +1.027451195091066e+00
-4.754970018808630e+01 +1.051099375492470e+00
-4.650164189441200e+01 +1.067059177345343e+00
-4.648540860159880e+01 +1.077342071253605e+00
-4.635526408058070e+01 +1.080856145184966e+00
-4.803196089952890e+01 +1.096295707984891e+00
-4.677843166449560e+01 +1.107629571370373e+00
-4.693513783901250e+01 +1.119474169076382e+00
-4.731222766133210e+01 +1.124218594709397e+00
-4.720523811959251e+01 +1.123922204503291e+00
-4.701783143993040e+01 +1.116645936461303e+00
-4.714611778170620e+01 +1.105039229282804e+00
-4.701526693692550e+01 +1.086615779469427e+00
-4.692899812638921e+01 +1.066191309170889e+00
-4.700232745455671e+01 +1.059026038412554e+00
-4.737030846894630e+01 +1.061247818704784e+00
-4.706117085870520e+01 +1.066563035720470e+00
-4.722124813484510e+01 +1.072026188992958e+00
-4.737133311849961e+01 +1.077185386808522e+00
-4.734577788894810e+01 +1.079325740004004e+00
-4.743444309411590e+01 +1.080848051748501e+00
-4.751139076200401e+01 +1.077548786346028e+00
-4.740564657914440e+01 +1.066742286151362e+00
-4.781069102363401e+01 +1.056187836818250e+00
-4.758446294769320e+01 +1.038706214240793e+00
-4.766217642083610e+01 +1.019314054858849e+00
-4.728847334349921e+01 +9.866740098114840e-01
-4.723047510694879e+01 +9.519142413043574e-01
-4.798816829074110e+01 +9.185851387647357e-01
-4.789746299603400e+01 +8.882907275913674e-01
-4.780608514031640e+01 +8.605341562936791e-01
-4.802421185736340e+01 +8.284162680179712e-01
-4.791235748894700e+01 +7.976280137118509e-01
-4.788550621988560e+01 +7.648060078598122e-01
-4.786987118765570e+01 +7.335580036259153e-01
-4.813984570113909e+01 +7.027598839308093e-01
-4.808563414199240e+01 +6.680210340615030e-01
-4.806614751427090e+01 +6.332980351989542e-01
-4.810579809358700e+01 +5.939082105245798e-01
-4.787004773708630e+01 +5.542265581884389e-01
-4.794771180091389e+01 +5.083057595180311e-01
-4.781793673379371e+01 +4.633289380393891e-01
-4.791370643288071e+01 +4.182487352747352e-01
-4.794120307147270e+01 +3.726921416074282e-01
-4.776998690749630e+01 +3.315189351402778e-01
-4.779758022482510e+01 +2.924160973491901e-01
-4.798847451963820e+01 +2.573399038280478e-01
-4.791289460488410e+01 +2.256718010001324e-01
-4.780033099091210e+01 +2.027328518357824e-01
-4.808408343351160e+01 +1.891295315924642e-01
-4.818180055275300e+01 +1.828350021681192e-01
-4.821675799297420e+01 +1.836497042303235e-01
-4.807697983420830e+01 +1.908047639986519e-01
-4.813584153571109e+01 +1.964713796210166e-01
-4.796964069674829e+01 +1.951239000989688e-01
-4.828912026199420e+01 +1.978111204825312e-01
-4.789746792282200e+01 +2.009500906597723e-01
-4.793274616314910e+01 +2.067751186092796e-01
-4.795775301361790e+01 +2.132100291785678e-01
-4.771059242699730e+01 +2.097632776487042e-01
-4.771656213105121e+01 +2.021470433725957e-01
-4.798664824642160e+01 +1.950269957704382e-01
-4.790993535095800e+01 +1.895429060529330e-01
-4.826451148155330e+01 +2.185843418609614e-01
-4.772252096040980e+01 +2.280439049045956e-01
-4.735591186839989e+01 +2.405145247965603e-01
-4.717223702522850e+01 +2.594552067511675e-01
-4.724888416740249e+01 +2.949091864759511e-01
-4.727881506796950e+01 +3.325390173303193e-01
-4.728752865343520e+01 +3.729041696554468e-01
-4.810696014488860e+01 +4.133565031260694e-01
-4.779987826027650e+01 +4.460633198356160e-01
-4.886152833084579e+01 +4.818657988824627e-01
-4.835756270158200e+01 +5.144934806368727e-01
-4.874230122968190e+01 +5.467940328660560e-01
-4.830436468299750e+01 +5.739935050282895e-01
-4.838557054551760e+01 +5.930413272234532e-01
-4.862221950721990e+01 +6.133204071614469e-01
-4.860854643446290e+01 +6.343154907511273e-01
-4.826788506963460e+01 +6.539113276264922e-01
-4.835249176298571e+01 +6.737157619310483e-01
-4.824981880725900e+01 +6.921764666096443e-01
-4.851381375626640e+01 +7.117042997612466e-01
-4.838205027319280e+01 +7.295771897280354e-01
-4.818753326956121e+01 +7.451806454536603e-01
-4.844283465340510e+01 +7.616366583091043e-01
-4.828659006152800e+01 +7.737929477447429e-01
-4.826611001679140e+01 +7.809911404802702e-01
-4.768915880133110e+01 +7.475062750517010e-01
-4.780492096950960e+01 +7.374611749833409e-01
-4.719597532502190e+01 +7.239273155381700e-01
-4.737906557416220e+01 +7.111300675635951e-01
-4.705951421358320e+01 +6.925707708445730e-01
-4.683591637342100e+01 +6.698938897945497e-01
-4.687455773378939e+01 +6.483783623843524e-01
-4.717353398931660e+01 +6.290015007941226e-01
-4.679362922987850e+01 +6.097958636993487e-01
-4.663629422505700e+01 +5.890106630913884e-01
-4.669216152626280e+01 +5.691091668144552e-01
-4.689486737622600e+01 +5.500027504657833e-01
-4.699901333127490e+01 +5.303465567908705e-01
-4.742021004897921e+01 +5.110886990692994e-01
-4.733730881696101e+01 +4.921125247630961e-01
-4.729123075751280e+01 +4.739960650454503e-01
-4.742985590191840e+01 +4.514322174721633e-01
-4.749316744023180e+01 +4.291651903338151e-01
-4.705393421539230e+01 +4.076593566037034e-01
-4.714966205586330e+01 +3.815883760058008e-01
-4.720069981343960e+01 +3.571128857366694e-01
-4.703086954825510e+01 +3.367338912475853e-01
-4.728216063051070e+01 +3.214878559515584e-01
-4.742382082331100e+01 +3.109752701328393e-01
-4.722979786286460e+01 +3.053931628057909e-01
-4.719061631387970e+01 +3.007987707511003e-01
-4.775193782189711e+01 +2.949486174771729e-01
-4.808452663014420e+01 +2.901433297418686e-01
-4.795028383268810e+01 +2.883222042753634e-01
-4.776786044512480e+01 +2.891408396187061e-01
-4.785811800033210e+01 +3.023732411720912e-01
-4.783370543696330e+01 +3.194718332495353e-01
-4.847457022912420e+01 +4.805045475363038e-01
-4.839588347368171e+01 +4.751206334399244e-01
-4.851268291999889e+01 +4.658901473245881e-01
-4.848387810529979e+01 +4.546853011359915e-01
-4.812221317377630e+01 +4.452145162444572e-01
-4.849144093532099e+01 +4.359529575829447e-01
-4.814579469519470e+01 +4.366122556647107e-01
-4.795420304465700e+01 +4.473804083496202e-01
-4.791716883624640e+01 +4.627108364560685e-01
-4.796043867490670e+01 +4.856658247827961e-01
-4.819338688120550e+01 +5.117831767385007e-01
-4.801159029853350e+01 +5.337366627871366e-01
-4.810588836564350e+01 +5.524419165447527e-01
-4.790662201030700e+01 +5.659827577775625e-01
-4.820538319598541e+01 +5.771222387430790e-01
-4.802256663629960e+01 +5.766300145805902e-01
-4.805399062692921e+01 +5.742386383272665e-01
-4.792797460330820e+01 +5.717087596590220e-01
-4.811130139020460e+01 +5.742066364863385e-01
-4.802501217492129e+01 +5.789524168771124e-01
-4.803434128990200e+01 +5.823180573751097e-01
-4.792253192464750e+01 +5.828469698765811e-01
-4.792253192464750e+01 +5.823186693308195e-01
-4.783148138424580e+01 +5.824503808528254e-01
-4.781729655102710e+01 +5.828708679464295e-01
-4.804422425361459e+01 +5.559925714907228e-01
-4.767083961030110e+01 +5.481122844265500e-01
-4.770108487977980e+01 +5.392390844667776e-01
-4.800857595905340e+01 +5.310076248523780e-01
-4.801136497059460e+01 +5.243339861255759e-01
-4.812693464577151e+01 +5.211149216887905e-01
-4.825236173244971e+01 +5.209262497245960e-01
-4.823284699010050e+01 +5.225364279427713e-01
-4.817803765094170e+01 +5.260083960625779e-01
-4.828687950237990e+01 +5.313495204223365e-01
-4.832589796705470e+01 +5.340701561343061e-01
-4.826700480044100e+01 +5.302786523731018e-01
-4.837870542025230e+01 +5.229204851902177e-01
-4.841713821520100e+01 +5.138048521976012e-01
-4.860659189213840e+01 +5.042776313513300e-01
-4.853096424910490e+01 +4.957983451699227e-01
-4.848300241129289e+01 +4.890257961638841e-01
-4.887194426850340e+01 +4.770045083310172e-01
-4.900722066801779e+01 +4.632286241400879e-01
-4.870573010087909e+01 +4.556066434064179e-01
-4.883761477990371e+01 +4.520379569993243e-01
-4.890353536492889e+01 +4.482275815121147e-01
-4.853870960625390e+01 +4.462964609202915e-01
-4.842174498441740e+01 +4.457348235538033e-01
-4.843015431279790e+01 +4.440617890447187e-01
-4.860017711615371e+01 +4.288502319329319e-01
-4.871476701833789e+01 +4.187276243567727e-01
-4.824411454042149e+01 +4.057757852440116e-01
-4.824411454042149e+01 +3.950629977563064e-01
-4.824495331553090e+01 +3.846313322173135e-01
-4.791984560201590e+01 +3.710958653972063e-01
-4.791984560201590e+01 +3.532102068843966e-01
-4.801494841421320e+01 +3.373621687927487e-01
-4.811689251903830e+01 +3.215494049483110e-01
-4.818677951811060e+01 +3.063116373746175e-01
-4.796202669653920e+01 +2.962034731467785e-01
-4.819083697690950e+01 +2.907087144759145e-01
-4.827151839938650e+01 +2.917022864876933e-01
-4.838270798078700e+01 +2.981092955910186e-01
-4.817634060717970e+01 +3.046044369609975e-01
-4.809288482384410e+01 +3.113443527572428e-01
-4.820494535915650e+01 +3.183135644160348e-01
-4.816475460126330e+01 +3.246167878376303e-01
-4.862921241277510e+01 +3.340611844949978e-01
-4.839432974316820e+01 +3.475805693500428e-01
-4.849914352632171e+01 +3.656695261910906e-01
-4.851330516564150e+01 +3.759158344552209e-01
-4.814421023640400e+01 +3.761929750174104e-01
-4.846965050529210e+01 +3.740421136244264e-01
-4.819317130126590e+01 +3.723575686494859e-01
-4.852846687196920e+01 +3.762536638928355e-01
-4.838041828936510e+01 +3.913306050460821e-01
-4.877613259017990e+01 +4.121886262348308e-01
-4.820916148606370e+01 +5.826279741302908e-01
-4.808673579069750e+01 +6.044852431564460e-01
-4.738686199715640e+01 +6.188598034805451e-01
-4.769129393071410e+01 +6.309534347527804e-01
-4.781256729340910e+01 +6.412574541721628e-01
-4.796427903630300e+01 +6.471680945975009e-01
-4.800639027124001e+01 +6.528752132322371e-01
-4.801876898997430e+01 +6.609899606311288e-01
-4.803982082916710e+01 +6.692808503120021e-01
-4.834235381430290e+01 +6.839917707802095e-01
-4.840756820246879e+01 +7.021019368468080e-01
-4.839307114246590e+01 +7.076326246165253e-01
-4.828774782667720e+01 +7.031160990532620e-01
-4.813806699096330e+01 +6.987192682904027e-01
-4.828311610502080e+01 +6.952083994708278e-01
-4.834798488489160e+01 +6.937595019683702e-01
-4.829858025869780e+01 +6.833134239899926e-01
-4.847629019670361e+01 +6.731038074325834e-01
-4.839964646845620e+01 +6.620507122828307e-01
-4.851083689627111e+01 +6.520788839216519e-01
-4.828080894885451e+01 +6.463127049335879e-01
-4.820905786826280e+01 +6.416359732634522e-01
-4.835650126189910e+01 +6.391893894568035e-01
-4.803173019150880e+01 +6.464662694503874e-01
-4.789642100980360e+01 +6.554844802322840e-01
-4.781043320579850e+01 +6.548802276814908e-01
-4.791606874500040e+01 +6.516679429085518e-01
-4.776334337442070e+01 +6.367759365229355e-01
-4.721476928820690e+01 +6.127937234291405e-01
-4.737927252500479e+01 +5.894396219294292e-01
-4.677867298750321e+01 +5.794660760773025e-01
-4.681084948925160e+01 +5.794206097703560e-01
-4.643441748323521e+01 +5.925753298399854e-01
-4.626123908146030e+01 +6.083092191442871e-01
-4.605016593733260e+01 +6.358993236552706e-01
-4.613111398016110e+01 +6.750249980674242e-01
-4.600693249035890e+01 +7.185476588481167e-01
-4.594214669087950e+01 +7.621167631367660e-01
-4.604951929828160e+01 +8.035384689558536e-01
-4.571632139143790e+01 +8.443279229273111e-01
-4.565927253189970e+01 +8.823263872650720e-01
-4.571844834156520e+01 +9.178725240309611e-01
-4.591268528391439e+01 +9.483847042482353e-01
-4.595151955630130e+01 +9.739717181741775e-01
-4.598600063459229e+01 +9.867769289568525e-01
-4.599827956420000e+01 +9.912467064948992e-01
-4.586866674088650e+01 +9.953576030491482e-01
-4.588449978479011e+01 +9.990558767299715e-01
-4.548641261260489e+01 +1.009382772202246e+00
-4.571065799390221e+01 +1.020930456528725e+00
-4.566125035546620e+01 +1.032179531517098e+00
-4.559136432798140e+01 +1.051092739639949e+00
-4.564039328783820e+01 +1.074712908790883e+00
-4.573861461543290e+01 +1.102324991726709e+00
-4.580808963948550e+01 +1.286484804979053e+00
-4.576368095976580e+01 +1.304430578381783e+00
-4.604428606957811e+01 +1.322218337816066e+00
-4.599577819222240e+01 +1.337316913566658e+00
-4.590366083703400e+01 +1.347089464299162e+00
-4.588003847145140e+01 +1.351355721251102e+00
-4.602839594845140e+01 +1.356212154004676e+00
-4.569311151721700e+01 +1.355872389388414e+00
-4.569437271999290e+01 +1.353737088828896e+00
-4.595393449574429e+01 +1.353118266227039e+00
-4.594944347025850e+01 +1.353732817021748e+00
-4.575732556022680e+01 +1.353549954483897e+00
-4.569818944387421e+01 +1.348285597190778e+00
-4.582409404704550e+01 +1.341857389200536e+00
-4.571709245634979e+01 +1.332474842142871e+00
-4.570648499170201e+01 +1.321712452404688e+00
-4.581527826666190e+01 +1.315401897685178e+00
-4.602101811008270e+01 +1.308444341535210e+00
-4.579847212925930e+01 +1.299622041335218e+00
-4.614357152502240e+01 +1.288641842260215e+00
-4.609250760550790e+01 +1.277291703153434e+00
-4.641218400659650e+01 +1.267514241905176e+00
-4.629750089576920e+01 +1.258985799037041e+00
-4.631120512181860e+01 +1.250671606965013e+00
-4.620356718167790e+01 +1.239621055872142e+00
-4.585001200681400e+01 +1.225401869370279e+00
-4.575095003684120e+01 +1.205608857077628e+00
-4.592869122955330e+01 +1.185166388066588e+00
-4.598323999368900e+01 +1.164656193175671e+00
-4.604453507399250e+01 +1.142433123259102e+00
-4.624762122705751e+01 +1.121133684398927e+00
-4.616899454574430e+01 +1.097461627923023e+00
-4.621151864168650e+01 +1.073640750049692e+00
-4.643893908537540e+01 +1.047930664754373e+00
-4.632872797401200e+01 +1.020099685224282e+00
-4.624441619480989e+01 +9.904130852911017e-01
-4.632727917908370e+01 +9.574672851548131e-01
-4.620731601735670e+01 +9.195676544777838e-01
-4.637939015964200e+01 +8.786458366068833e-01
-4.648021645950570e+01 +8.391887941349493e-01
-4.645402120003520e+01 +7.986431857359548e-01
-4.647700362634750e+01 +7.611558745670878e-01
-4.649571781458179e+01 +7.234933739192831e-01
-4.645167357513989e+01 +6.869167577477622e-01
-4.663304773463210e+01 +6.539856000850739e-01
-4.701306553210080e+01 +6.210308004040208e-01
-4.716578455336900e+01 +5.906829487987296e-01
-4.695513134287021e+01 +5.583130998296655e-01
-4.689187432539200e+01 +5.267805535602029e-01
-4.693509820869490e+01 +4.959781615237320e-01
-4.702314480456430e+01 +4.682469705978132e-01
-4.703429156710330e+01 +4.429678227313950e-01
-4.697129840706440e+01 +4.198360987238135e-01
-4.702329241717089e+01 +3.979528904049615e-01
-4.703568286348129e+01 +3.762313100594574e-01
-4.702072473628630e+01 +3.579691303065334e-01
-4.716262039394201e+01 +3.338114810559770e-01
-4.733393740291761e+01 +3.109481401524357e-01
-4.759443948591539e+01 +2.836469771289907e-01
-4.773120961404101e+01 +2.547130871626492e-01
-4.775151235966510e+01 +2.280216691538823e-01
-4.761523225329911e+01 +2.073728588035799e-01
-4.776609397068130e+01 +1.975110169929882e-01
-4.777756279636280e+01 +1.999964068615191e-01
-4.793113228926400e+01 +2.114244467415207e-01
-4.767849437108499e+01 +2.260692456412153e-01
-4.782652676693550e+01 +2.324735428261533e-01
-4.747983345261200e+01 +2.309619313446154e-01
-4.765210052946460e+01 +2.202173173194382e-01
-4.778203267031360e+01 +2.070209081558824e-01
-4.770912272617679e+01 +1.092363468964278e-01
-4.758726361427421e+01 +1.292555942546185e-01
-4.734440736098090e+01 +1.486668576558061e-01
-4.721100360811150e+01 +1.646471753743314e-01
-4.717962936303370e+01 +1.755879004989206e-01
-4.714955735129890e+01 +1.781532158079313e-01
-4.762057353237360e+01 +1.770293015117068e-01
-4.757389689187210e+01 +1.753017489152272e-01
-4.740160932760690e+01 +1.744057395095761e-01
-4.741595557049020e+01 +1.751695879174268e-01
-4.729902467130150e+01 +1.753188232346742e-01
-4.729902467130150e+01 +1.756277258315828e-01
-4.735727232994190e+01 +1.706024278761596e-01
-4.731342955887610e+01 +1.647128085844714e-01
-4.749246243149620e+01 +1.635621144813808e-01
-4.767895246372010e+01 +1.641927593542258e-01
-4.767895246372010e+01 +1.562969292156106e-01
-4.754512170449380e+01 +1.405086500678565e-01
-4.773356011507070e+01 +1.276957446531052e-01
-4.765057698634080e+01 +1.177106879966570e-01
-4.764184888057299e+01 +9.998943418605198e-02
-4.764184888057299e+01 +7.614195277347775e-02
-4.715528529955700e+01 +6.435757562004393e-02
-4.712357674626730e+01 +6.968201207606502e-02
-4.717696212413630e+01 +9.297883902411175e-02
-4.814696845080470e+01 +3.236263690605793e-01
-4.814631148648630e+01 +3.500959477613003e-01
-4.851536994631621e+01 +3.777267616495573e-01
-4.830792959013040e+01 +3.975865221493873e-01
-4.823506859184680e+01 +4.124628634312932e-01
-4.812177838347210e+01 +4.178633744757621e-01
-4.791404891135070e+01 +4.177451015240162e-01
-4.811377442438100e+01 +4.198287367039272e-01
-4.820438635730601e+01 +4.244050814733856e-01
-4.808275573492090e+01 +4.263983189662356e-01
-4.881874352824130e+01 +4.364739652654888e-01
-4.810573719727410e+01 +4.480879983038269e-01
-4.835235660288350e+01 +4.614382972156186e-01
-4.803627009025420e+01 +4.717988295519928e-01
-4.823907526909970e+01 +4.884844680667304e-01
-4.831683596557750e+01 +5.085987621115694e-01
-4.752847713495611e+01 +5.262869947589264e-01
-4.774009375460860e+01 +5.472994284643594e-01
-4.881484492363950e+01 +5.682684216230252e-01
-4.816039701053840e+01 +5.876593626716167e-01
-4.833607746090239e+01 +6.069287137174294e-01
-4.714120063794200e+01 +6.231187156287408e-01
-4.745140143638839e+01 +6.386865254248111e-01
-4.786651570290120e+01 +6.556039369287755e-01
-4.757872669928761e+01 +6.688823464955440e-01
-4.843445242236421e+01 +7.503941836924273e-01
-4.806856438075070e+01 +7.669070947603590e-01
-4.823304480533771e+01 +7.736133194254130e-01
-4.807092409950680e+01 +7.774691399378676e-01
-4.817000837360260e+01 +7.831386320314166e-01
-4.794155533828980e+01 +7.865045862133834e-01
-4.787378585086030e+01 +7.778734633836383e-01
-4.782042971604049e+01 +7.669632297321227e-01
-4.774536037365070e+01 +7.508784312250629e-01
-4.783366891864250e+01 +7.323740801097289e-01
-4.816745392972890e+01 +7.123013514916060e-01
-4.811361570917040e+01 +6.962357350427137e-01
-4.822293915853880e+01 +6.898553689639295e-01
-4.896435290478099e+01 +6.838573288314473e-01
-4.878001420043979e+01 +6.766034790346742e-01
-4.825463232729300e+01 +6.708079781121372e-01
-4.845081465802190e+01 +6.636662685670093e-01
-4.815888530485289e+01 +6.571531939139202e-01
-4.828544015983710e+01 +6.528341224829589e-01
-4.807495552531201e+01 +6.528483740522201e-01
-4.787654164282040e+01 +6.509632293802485e-01
-4.796939307441090e+01 +6.502728971403418e-01
-4.809931529050990e+01 +6.505243704375429e-01
-4.792928774268130e+01 +6.501489064336611e-01
-4.783770142839860e+01 +6.336304197232882e-01
-4.807590208415321e+01 +6.113819567197041e-01
-4.832711080126530e+01 +5.954084637478607e-01
-4.841005686249579e+01 +5.793020902206483e-01
-4.850522782979220e+01 +5.654132662994122e-01
-4.807214264609161e+01 +5.592570921029190e-01
-4.770083098698711e+01 +5.557223975720439e-01
-4.753436059760030e+01 +5.590168545195781e-01
-4.765385470135701e+01 +5.665731753258280e-01
-4.751572690208360e+01 +5.932907721495095e-01
-4.757473193588100e+01 +6.015635619404914e-01
-4.701530936250560e+01 +6.085658859291457e-01
-4.697958345974440e+01 +6.145246118197827e-01
-4.685054084409110e+01 +6.246589717563762e-01
-4.701578736468579e+01 +6.369676351897769e-01
-4.681988541528490e+01 +6.598359534947699e-01
-4.719397391241260e+01 +6.831960145643812e-01
-4.722260869578620e+01 +7.065106131394584e-01
-4.708753533328580e+01 +7.368981828206944e-01
-4.722440233566770e+01 +7.730324303160538e-01
-4.717618097109930e+01 +8.137024458974461e-01
-4.729008138924021e+01 +8.566665774658654e-01
-4.753227557843790e+01 +8.942206297811072e-01
-4.776607462500570e+01 +9.330077511339967e-01
-4.798339042753190e+01 +9.646250928811375e-01
-4.822105146706070e+01 +9.990832686043547e-01
-4.822105146706070e+01 +1.035332828502757e+00
-4.833554359097480e+01 +1.073773849513183e+00
-4.826410932927671e+01 +1.112153822376372e+00
-4.849790208459500e+01 +1.155641245326336e+00
-4.814138448375270e+01 +1.197365753323976e+00
-4.781473117102470e+01 +1.228810730956982e+00
-4.791791371946640e+01 +1.252855796991351e+00
-4.799374740786480e+01 +1.270949472143258e+00
-4.789096771145200e+01 +1.285821503236018e+00
-4.794196259695229e+01 +1.298968762225689e+00
-4.781586275351330e+01 +1.313067723149472e+00
-4.771737042841490e+01 +1.323175964412997e+00
-4.781631472056790e+01 +1.332210285044594e+00
-4.831903454272079e+01 +1.343804581385345e+00
-4.820538791420530e+01 +1.353945738167028e+00
-4.825517683545910e+01 +1.364169390782551e+00
-4.853190099842600e+01 +1.377271517184110e+00
-4.815791569697900e+01 +1.389339851404453e+00
-4.838882487883311e+01 +1.395470379666926e+00
-4.837992081497360e+01 +1.402988208317869e+00
-4.899659925663990e+01 +1.412652576754470e+00
-4.861468703453480e+01 +1.422311473474559e+00
-4.866971942789540e+01 +1.435317794987782e+00
-4.875668484058890e+01 +1.448500462052015e+00
-4.732155884628640e+01 +1.462528330121420e+00
-4.715713658119240e+01 +1.474297317823286e+00
-4.733865526436249e+01 +1.477321533368584e+00
-4.732961609622390e+01 +1.478679406354835e+00
-4.714461193943410e+01 +1.474806278840041e+00
-4.714461193943410e+01 +1.465105697434572e+00
-4.724731089360340e+01 +1.458518892713935e+00
-4.706027855676960e+01 +1.449088617371008e+00
-4.713651949069580e+01 +1.442528582007429e+00
-4.725767913096100e+01 +1.439863047540584e+00
-4.710244447576500e+01 +1.437936343179491e+00
-4.740275742908440e+01 +1.437211851417563e+00
-4.753096169319041e+01 +1.437955404191376e+00
-4.781128603527010e+01 +1.426745403229447e+00
-4.785782532809080e+01 +1.398882184359128e+00
-4.752241341981310e+01 +1.359018496832487e+00
-4.752856497493480e+01 +1.315966491047565e+00
-4.750145963665450e+01 +1.271220780334938e+00
-4.732483837337120e+01 +1.239427853303200e+00
-4.712586071778379e+01 +1.213879721145865e+00
-4.714050382509220e+01 +1.197618751359097e+00
-4.703259842062921e+01 +1.184735959963197e+00
-4.689842737028550e+01 +1.173561327554020e+00
-4.706279138605280e+01 +1.165307771922762e+00
-4.719591696583040e+01 +1.160605613382111e+00
-4.724277251991300e+01 +1.156781064223928e+00
-4.738954480093340e+01 +1.153139144457609e+00
-4.718313617682220e+01 +1.143720432842928e+00
-4.733390031590670e+01 +1.126790091370400e+00
-4.709779399801680e+01 +1.102454098924053e+00
-4.769415777430610e+01 +1.069315047532523e+00
-4.769319613662410e+01 +1.032899267626227e+00
-4.782912757579639e+01 +9.927206874472839e-01
-4.846221733810440e+01 +9.549603601201123e-01
-4.779843414293470e+01 +9.166236934489723e-01
-4.813456828453370e+01 +8.727831838906044e-01
-4.835814662112940e+01 +8.242500233675401e-01
-4.801599561671221e+01 +7.718037689101521e-01
-4.775523558889200e+01 +7.179909492521385e-01
-4.737406559010480e+01 +6.840758052780265e-01
-4.735615998880201e+01 +6.658403737079670e-01
-4.814676873228640e+01 +6.591923571353411e-01
-4.766491960278230e+01 +6.477433016756368e-01
-4.774282990718670e+01 +6.396534208944455e-01
-4.801944330318330e+01 +6.316144310772538e-01
-4.824346116856871e+01 +6.203532676882708e-01
-4.804308437954571e+01 +6.112387830662941e-01
-4.811266507363490e+01 +6.041857575454055e-01
-4.827993002507580e+01 +5.927487897108699e-01
-4.820596916370621e+01 +5.728364408326536e-01
-4.849027549553850e+01 +5.516128232251469e-01
-4.835630724947610e+01 +5.272942942688454e-01
-4.806278482083740e+01 +4.973230823297544e-01
-4.847686768709580e+01 +4.610425263696297e-01
-4.837962034402410e+01 +4.267438839409178e-01
-4.808431239910960e+01 +3.917854520729578e-01
-4.831763322812240e+01 +3.584746353319467e-01
-4.815350589578070e+01 +3.279001713267261e-01
-4.803280149348300e+01 +2.939186025605668e-01
-4.768870963564711e+01 +2.623251827322359e-01
-4.815646517044070e+01 +2.374777072638598e-01
-4.821384359968790e+01 +2.248324906450390e-01
-4.837896487970640e+01 +2.240014649142070e-01
-4.832220144973810e+01 +2.252510217389952e-01
-4.826893207406150e+01 +2.282255373774032e-01
-4.846165839871740e+01 +2.436758022206377e-01
-4.851359104671100e+01 +2.512072890946114e-01
-4.807407551748040e+01 +2.641584967268678e-01
-4.851102005097179e+01 +2.716866639252675e-01
-4.831489381726711e+01 +2.731937959331089e-01
-4.835974456246460e+01 +2.802528950474494e-01
-4.834512881604580e+01 +2.912683621473317e-01
-4.881160338039940e+01 +3.040684737204386e-01
-4.827487489710150e+01 +3.155215054582199e-01
-4.868294698949700e+01 +3.367297846330208e-01
-4.824201863827960e+01 +3.597966047813110e-01
-4.777277892970290e+01 +6.632774463100976e-01
-4.847403273779870e+01 +6.941254180240223e-01
-4.743527623363421e+01 +7.125252762258064e-01
-4.755182836630500e+01 +7.290111638310474e-01
-4.768642127005511e+01 +7.466038975931943e-01
-4.768898874629001e+01 +7.634447292395270e-01
-4.746049576123880e+01 +7.799639792721960e-01
-4.754264253655450e+01 +7.946162340895233e-01
-4.737552515728470e+01 +8.096736215629666e-01
-4.717169937580350e+01 +8.235023195524276e-01
-4.674237478203900e+01 +8.362709859110344e-01
-4.719879654702100e+01 +8.473335767496857e-01
-4.721987940174860e+01 +8.582742998641800e-01
-4.671024589928430e+01 +8.661131020045781e-01
-4.666842257787340e+01 +8.692935822699522e-01
-4.723815640896130e+01 +8.740302879145320e-01
-4.703236926686149e+01 +8.785904334526755e-01
-4.703430636565980e+01 +8.842716611745158e-01
-4.723259481620961e+01 +8.907179496572410e-01
-4.734757558900500e+01 +8.987898526961615e-01
-4.743328408428300e+01 +9.080206520498628e-01
-4.745706392971590e+01 +9.177018772776750e-01
-4.727566149096900e+01 +9.206662347009313e-01
-4.730788533606849e+01 +9.227350414008682e-01
-4.713733525701080e+01 +9.250847472697260e-01
-4.721824163008900e+01 +9.200756176677827e-01
-4.773128230128101e+01 +9.162834022070733e-01
-4.696971393296921e+01 +9.052439840850980e-01
-4.765522280189870e+01 +8.943934478464802e-01
-4.719748309890039e+01 +8.802395851701900e-01
-4.761719550613550e+01 +8.645989553608128e-01
-4.713339081971410e+01 +8.437746986296475e-01
-4.698854989647170e+01 +8.124969014687260e-01
-4.685851794575679e+01 +7.789600605073812e-01
-4.688171082374600e+01 +7.400859734140771e-01
-4.671098635811880e+01 +6.982120406248471e-01
-4.736397392937090e+01 +6.561287796103318e-01
-4.720985928816680e+01 +6.178643099631991e-01
-4.749847044994630e+01 +5.781195171487472e-01
-4.715859811895400e+01 +5.362650026841186e-01
-4.734967293557350e+01 +4.946288973670726e-01
-4.727032588715440e+01 +4.487477505578286e-01
-4.730732075936579e+01 +4.053705339896729e-01
-4.753894454384140e+01 +3.588280782751691e-01
-4.744814987499090e+01 +3.133953243706406e-01
-4.719492154185650e+01 +2.626184639489818e-01
-4.707027814221280e+01 +2.099287331404810e-01
-4.702223239827920e+01 +1.613165441280537e-01
-4.737482237509390e+01 +1.233634810742345e-01
-4.716175806545230e+01 +1.073905458609073e-01
-4.717066110258550e+01 +1.153825136213051e-01
-4.717628260475140e+01 +1.370599396625226e-01
-4.706422332343099e+01 +1.477150795827562e-01
-4.712258820590040e+01 +1.578812640099251e-01
-4.691672925187560e+01 +1.670149882577558e-01
-4.696096484400950e+01 +1.772064826092902e-01
-4.697497397123610e+01 +1.859944407963574e-01
-4.699489126919949e+01 +1.930937737078054e-01
-4.704378349491530e+01 +1.924868182401555e-01
-4.709687254479950e+01 +1.932190979968818e-01
-4.697583521834570e+01 +1.903527890864300e-01
-4.706473093379920e+01 +1.905356612340946e-01
-4.716017034048110e+01 +2.230499017216721e-01
-4.730057809741130e+01 +2.207649024385000e-01
-4.739993961388971e+01 +2.195898585518123e-01
-4.717021323063680e+01 +2.218029470357855e-01
-4.781949911987221e+01 +2.272315574955463e-01
-4.765952906616801e+01 +2.239702511194330e-01
-4.814702586731230e+01 +2.107870192749743e-01
-4.768083435861190e+01 +2.147513417069755e-01
-4.805522481380879e+01 +2.331137819653789e-01
-4.747169149665430e+01 +2.657989276087404e-01
-4.815530438798120e+01 +3.093265391633727e-01
-4.747998841236529e+01 +3.581134335023956e-01
-4.792494521974390e+01 +4.133555783111617e-01
-4.789730773993450e+01 +4.699964776663579e-01
-4.859617738659600e+01 +5.275806695506126e-01
-4.709363734738200e+01 +5.683104993559643e-01
-4.766436481422310e+01 +6.044469861395465e-01
-4.761109787401250e+01 +6.358864474086010e-01
-4.688450908582011e+01 +6.567145365965725e-01
-4.683174430650800e+01 +6.682490049201534e-01
-4.739221656126670e+01 +6.787284450990548e-01
-4.775360763225650e+01 +6.889822443247486e-01
-4.758395696537460e+01 +6.968715913991312e-01
-4.703583938296679e+01 +6.994549459715099e-01
-4.727085123124889e+01 +6.987622966518869e-01
-4.720065449645639e+01 +7.020581961695781e-01
-4.692903974757650e+01 +7.094829288343242e-01
-4.678679738127490e+01 +7.181265549206337e-01
-4.682706062260230e+01 +7.281254197948209e-01
-4.671926284703279e+01 +7.391912547074506e-01
-4.671724537214990e+01 +7.507474150336023e-01
-4.670099453521780e+01 +7.611755210707473e-01
-4.681344133665950e+01 +7.717955450874756e-01
-4.679948940006210e+01 +7.875542660600992e-01
-4.670192025054920e+01 +8.000987233792539e-01
-4.681547917438470e+01 +8.114714670509944e-01
-4.717040296269890e+01 +8.238195955611524e-01
-4.700583122370470e+01 +8.356085533707918e-01
-4.722273006110050e+01 +8.410673837986620e-01
-4.716028410021160e+01 +8.426123827174798e-01
-4.740155851450280e+01 +8.316003075755576e-01
-4.701407538229550e+01 +8.220469942683269e-01
-4.706110964350830e+01 +8.147108474527827e-01
-4.724605609860450e+01 +8.152737572650854e-01
-4.742604004050960e+01 +8.216535938912108e-01
-4.713559756534170e+01 +8.353653372914934e-01
-4.737777955099300e+01 +8.494870875699776e-01
-4.720642081963400e+01 +8.602402746153419e-01
-4.697015947198570e+01 +8.604060432471080e-01
-4.746640803180161e+01 +8.565275338655333e-01
-4.681691983659471e+01 +8.570753140082343e-01
-4.715336499156350e+01 +8.604974934579710e-01
-4.681751058704710e+01 +8.471848939536452e-01
-4.710069207778979e+01 +8.275681171250383e-01
-4.670904457237100e+01 +8.185700562672570e-01
-4.652820911396920e+01 +8.061456702754619e-01
-4.653653081155060e+01 +7.974779114367927e-01
-4.649188538219120e+01 +7.898730300860967e-01
-4.651466613090221e+01 +7.820075898477351e-01
-4.638266503740760e+01 +7.756764255091443e-01
-4.633894147949700e+01 +7.714780036965412e-01
-4.662405778303449e+01 +7.673847995467274e-01
-4.628986312949850e+01 +7.805585827239031e-01
-4.622711746485950e+01 +8.014884229805606e-01
-4.628933063621321e+01 +8.297126976611422e-01
-4.645860595476660e+01 +8.613970205354988e-01
-4.627091266235890e+01 +8.892233288308562e-01
-4.647436031053030e+01 +9.151049143846574e-01
-4.668839429391350e+01 +9.253000226456409e-01
-4.658771186176750e+01 +9.320120394629098e-01
-4.667471778031870e+01 +9.336050735457726e-01
-4.672306403242030e+01 +9.336433303088737e-01
-4.644229280458040e+01 +9.318262106913080e-01
-4.653752709312430e+01 +9.306581974028089e-01
-4.647145887969599e+01 +9.317621593094020e-01
-4.665347619202960e+01 +9.289445163567107e-01
-4.677748279499990e+01 +9.279593010514944e-01
-4.644941025437130e+01 +9.256032492509224e-01
-4.675960298942610e+01 +9.255341342024577e-01
-4.672915123953230e+01 +9.265257006715929e-01
-4.730591824906350e+01 +9.339778923303514e-01
-4.673947323891510e+01 +9.391810650166946e-01
-4.676836139390380e+01 +9.401998373090107e-01
-4.692340471903900e+01 +9.476010792280875e-01
-4.678294148404100e+01 +9.579837265044375e-01
-4.704473358494761e+01 +9.781990434676479e-01
-4.685965422247720e+01 +1.002981597004269e+00
-4.698323384351160e+01 +1.027335074296821e+00
-4.693207663741230e+01 +1.048054953964493e+00
-4.693668226704040e+01 +1.073492969193637e+00
-4.707592235739190e+01 +1.092456707841749e+00
-4.726555736453629e+01 +1.107525982566089e+00
-4.765039974171479e+01 +1.121207705814771e+00
-4.742402763849890e+01 +1.130730133102076e+00
-4.727934950033550e+01 +1.133939459352877e+00
-4.735038173882521e+01 +1.136875947918839e+00
-4.765517386914570e+01 +1.141381774121568e+00
-4.758348150255060e+01 +1.143813484025953e+00
-4.749240958650260e+01 +1.143466065560878e+00
-4.773717104207211e+01 +1.146531543381292e+00
-4.777519491309700e+01 +1.146497825973896e+00
-4.749500594481330e+01 +1.144482362902625e+00
-4.735782717588140e+01 +1.140317225181802e+00
-4.738444913838130e+01 +1.125269417337207e+00
-4.736862120044400e+01 +1.100426717336085e+00
-4.671092646249260e+01 +1.075459646535293e+00
-4.685019563923790e+01 +1.045722678861566e+00
-4.738480113321901e+01 +1.017728559841380e+00
-4.689147697084350e+01 +9.939670831232502e-01
-4.684221633948060e+01 +9.734213436798247e-01
-4.726766590149600e+01 +9.393854198879232e-01
-4.727094891209770e+01 +9.085548684287330e-01
-4.721435927612540e+01 +8.831714453097320e-01
-4.791529714265420e+01 +8.677937323563281e-01
-4.757277185486521e+01 +8.507985260351825e-01
-4.774590650358289e+01 +8.552643773114604e-01
-4.728620442872170e+01 +8.660196736994233e-01
-4.814366125860911e+01 +8.880194442109197e-01
-4.806882106221460e+01 +9.145181871326872e-01
-4.703760329877439e+01 +9.363600686878484e-01
-4.712706239370720e+01 +9.565426235620902e-01
-4.781942498924671e+01 +9.743627668877608e-01
-4.690934940860389e+01 +9.854239392803409e-01
-4.740482767689920e+01 +9.996018234404792e-01
-4.754931357098880e+01 +1.018191265237591e+00
-4.796201227934790e+01 +1.042161200115071e+00
-4.749901480073660e+01 +1.062873330010022e+00
-4.756129158561530e+01 +1.100266656964985e+00
-4.689368412602690e+01 +1.137937484398164e+00
-4.722401849181770e+01 +1.181880527511663e+00
-4.676263826752710e+01 +1.221489503271603e+00
-4.687814109620160e+01 +1.263283184116622e+00
-4.518587439192490e+01 +1.302893318046015e+00
-4.542962521747089e+01 +1.340266126061320e+00
-4.531111010265450e+01 +1.368513311951390e+00
-4.526155020068020e+01 +1.390775984149153e+00
-4.550453830985390e+01 +1.402287708153517e+00
-4.543830902319179e+01 +1.405454297965168e+00
-4.535476228337860e+01 +1.402133461575358e+00
-4.521886585389600e+01 +1.408829273478039e+00
-4.521886585389600e+01 +1.415457528173376e+00
-4.536573278852030e+01 +1.423327217034380e+00
-4.541709293963890e+01 +1.433389440218183e+00
-4.476731580839751e+01 +1.457135125427122e+00
-4.476731580839751e+01 +1.486223156397990e+00
-4.514304510141370e+01 +1.518365544166516e+00
-4.640040439298050e+01 +1.553566528852799e+00
-4.558705648463230e+01 +1.580379581486993e+00
-4.580160910547630e+01 +1.600111153105445e+00
-4.595570327804599e+01 +1.616060574842027e+00
-4.609773776364620e+01 +1.630493462050435e+00
-4.610853250042530e+01 +1.644291410312853e+00
-4.678140967851520e+01 +1.644335260927558e+00
-4.673440223022140e+01 +1.631235293426383e+00
-4.699278824704940e+01 +1.612425745971826e+00
-4.669261206613200e+01 +1.589525610120721e+00
-4.667607874692380e+01 +1.566894265376265e+00
-4.720393369688371e+01 +1.540684982474500e+00
-4.659526587938520e+01 +1.507220952179124e+00
-4.714996912486850e+01 +1.464287912436202e+00
-4.684175765184339e+01 +1.407398006708118e+00
-4.732337381040689e+01 +1.349704393233929e+00
-4.728309871538450e+01 +1.284279014096419e+00
-4.735111960970990e+01 +1.218078267470387e+00
-4.760651231234490e+01 +1.146322448241025e+00
-4.797592874077450e+01 +1.076113009031355e+00
-4.812625728328550e+01 +1.002500201045250e+00
-4.877854784922330e+01 +9.193786710032601e-01
-4.847420031551100e+01 +8.357054748175838e-01
-4.836287552047200e+01 +7.574116411935982e-01
-4.836287552047200e+01 +6.811007008665994e-01
-4.869872761094290e+01 +6.221979306793799e-01
-4.843189774520950e+01 +5.794261135025093e-01
-4.854072089484610e+01 +5.483427272770058e-01
-4.828713757210070e+01 +5.362884166563754e-01
-4.831476498042550e+01 +5.394488137947172e-01
-4.799511441755980e+01 +5.471160022729558e-01
-4.791087734257979e+01 +5.539632728069056e-01
-4.826602078192371e+01 +6.498828648172639e-01
-4.814988459330110e+01 +6.969042118684090e-01
-4.768021692007250e+01 +7.499506336424199e-01
-4.764126046700740e+01 +7.956083296418129e-01
-4.791703698524611e+01 +8.446033879908014e-01
-4.705381008868221e+01 +8.872191541092559e-01
-4.788257233654350e+01 +9.223155193980291e-01
-4.796473107949450e+01 +9.520929949120304e-01
-4.773639516499129e+01 +9.706030726039103e-01
-4.754878422754560e+01 +9.851804449784319e-01
-4.773382017660140e+01 +9.962059617898498e-01
-4.705660251055021e+01 +1.007288849259650e+00
-4.800788407763200e+01 +1.016947235336760e+00
-4.811056132658230e+01 +1.018106447224362e+00
-4.833692483533321e+01 +1.013007929054517e+00
-4.728037998921800e+01 +1.004808918882186e+00
-4.881956532444671e+01 +9.999434381547125e-01
-4.820146039838030e+01 +9.948797825953007e-01
-4.837638595961600e+01 +9.796194017332726e-01
-4.863266714225770e+01 +9.597216182687751e-01
-4.885689043811689e+01 +9.320309437756494e-01
-4.928448072454479e+01 +8.968411896452658e-01
-4.843858785014890e+01 +8.555726970565304e-01
-4.867335835449530e+01 +8.078144916645753e-01
-4.851209947183410e+01 +7.557809468870205e-01
-4.852274938521190e+01 +7.003494186166931e-01
-4.869509143237210e+01 +6.451117992806787e-01
-4.900232395784700e+01 +5.924230152664351e-01
-4.861582253253540e+01 +5.387357151621248e-01
-4.826123608529760e+01 +4.879043820046817e-01
-4.804036426897000e+01 +4.369931201871770e-01
-4.807861082947810e+01 +3.951856202689075e-01
-4.838340986773150e+01 +3.660690567252392e-01
-4.816448512688350e+01 +3.743739200820242e-01
-4.824459059518990e+01 +3.785720198385502e-01
-4.871252504538239e+01 +3.831381950459004e-01
-4.853199125872570e+01 +3.898203851168836e-01
-4.878771495880711e+01 +3.923128106532076e-01
-4.878179598049989e+01 +4.000536497102316e-01
-4.867936944506020e+01 +4.084254419049894e-01
-4.866313563166229e+01 +4.186071744773587e-01
-4.885199371770690e+01 +4.320435167326342e-01
-4.874164021587660e+01 +4.433856807735995e-01
-4.873798715967290e+01 +4.549282241937623e-01
-4.913725390124080e+01 +4.706120994391969e-01
-4.942999328404340e+01 +4.867219390965682e-01
-4.917686715936210e+01 +5.041837287510872e-01
-4.924025487001579e+01 +5.179958445530447e-01
-4.908159855848000e+01 +5.292282382941975e-01
-4.908211065260571e+01 +5.382298310714990e-01
-4.898466547135540e+01 +5.429827434166976e-01
-4.909516784670429e+01 +5.485170814045204e-01
-4.897895002238950e+01 +5.533554004435872e-01
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
-5.345943820548440e+01 +3.632779041054155e+00
-3.903529434951240e+01 +3.488492897162502e+00
-3.904384248457660e+01 +3.343808287660202e+00
-4.332838067579450e+01 +3.336310852099220e+00
-5.001597611788990e+01 +3.272425359267598e+00
-5.001809217140980e+01 +3.195753200840239e+00
-5.809678296216170e+01 +3.138274546746667e+00
-5.809581504134200e+01 +3.083100191964805e+00
-5.704808797023490e+01 +3.027536744767442e+00
-5.719698474885800e+01 +2.980815563749894e+00
-5.601316720483671e+01 +2.943887128245646e+00
-5.501949814001389e+01 +2.916004199406895e+00
-5.501952458215310e+01 +2.895410242640651e+00
-5.822324928069239e+01 +2.880229509966457e+00
-5.822389881226971e+01 +2.869431635494673e+00
-4.872099135852520e+01 +2.862952463816879e+00
-4.872096701112320e+01 +2.859880868236647e+00
-6.223147906943480e+01 +2.858219349533323e+00
-5.035427951162561e+01 +2.858846534476261e+00
-5.035466942829530e+01 +2.861353715066278e+00
-5.695950539407700e+01 +2.864015997374225e+00
-5.695506621391010e+01 +2.866377193361005e+00
-5.015904851696580e+01 +2.867180898065183e+00
-5.015905684084129e+01 +2.869547266715897e+00
-3.734043035079929e+01 +2.878544038814525e+00
-4.299960367319190e+01 +2.887210987740297e+00
-4.300002017446980e+01 +2.895336566830693e+00
-4.692293409667750e+01 +2.901785227146786e+00
-4.692288268444940e+01 +2.906484938876396e+00
-3.355059663211220e+01 +2.913971119003246e+00
-3.355059520431650e+01 +2.921339130374232e+00
-4.387003132029130e+01 +2.927961350095519e+00
-3.813791911459470e+01 +2.933979231763946e+00
-3.813779380265090e+01 +2.939415446280685e+00
-4.125223796895110e+01 +2.944287542005011e+00
-4.125223665143210e+01 +2.948640611913355e+00
-4.450560448775630e+01 +2.952369856083287e+00
-4.450560674199540e+01 +2.955528100386627e+00
-4.361732650126920e+01 +2.958327132780879e+00
-5.730626558030171e+01 +2.960781254722926e+00
-5.730641083593590e+01 +2.962926138494637e+00
-5.159936615557879e+01 +2.964829093146550e+00
-5.159949428268280e+01 +2.966521335821094e+00
-5.557427784679980e+01 +2.967975752809881e+00
-5.557404473087860e+01 +2.969215038473373e+00
-5.785365620991400e+01 +2.969984845905621e+00
-5.890163340447570e+01 +2.970512978886997e+00
-5.890164350227760e+01 +2.970895187986310e+00
-6.807171005235550e+01 +2.970871884741425e+00
-6.807542288882090e+01 +2.970408978719028e+00
-5.498701775636270e+01 +2.970140227751033e+00
-5.498801256317030e+01 +2.970043269268706e+00
-6.425891981627470e+01 +2.969858889999152e+00
-5.342416169324260e+01 +2.969942979855271e+00
-5.342418386975250e+01 +2.970018637393887e+00
-5.617373507457630e+01 +2.970022076773116e+00
-5.617403179964329e+01 +2.969965081576727e+00
-5.407786942445910e+01 +2.970061615795834e+00
-5.407780839071260e+01 +2.970327712828189e+00
-5.667757106082510e+01 +2.970516099256553e+00
-6.074686340926450e+01 +2.970283050314985e+00
-6.074793112174530e+01 +2.969600510382156e+00
-6.277685892944640e+01 +2.968709487865049e+00
-6.274470661370629e+01 +2.967601996508744e+00
-6.639067121261490e+01 +2.966190357112354e+00
-6.637836517491770e+01 +2.964427118556374e+00
-4.578396486228670e+01 +2.965750135216462e+00
-4.707682047737590e+01 +2.965491297250237e+00
-4.707689468699660e+01 +2.964643997737729e+00
-3.424753722470651e+01 +2.966612104334342e+00
-3.424752784155019e+01 +2.968495599560337e+00
-4.310410059509540e+01 +2.970128544470624e+00
-4.310424555852280e+01 +2.971543296232788e+00
-4.333712204984121e+01 +2.972661857137771e+00
-4.015784356125120e+01 +2.973739136850525e+00
-4.015930336380490e+01 +2.974766469592125e+00
-4.917262866687960e+01 +2.974287148720062e+00
-4.921341386490100e+01 +2.972330970564506e+00
-7.209602750978809e+01 +2.970633219150398e+00
-7.203041020871329e+01 +2.969134760019215e+00
-4.813895027017400e+01 +2.965232673905248e+00
-4.184765062599460e+01 +2.962247067139626e+00
-4.184781978787450e+01 +2.959907843113114e+00
-6.321327570589690e+01 +2.957889934082480e+00
-6.322600713273871e+01 +2.956142813582825e+00
-5.943654387103599e+01 +2.954622735790596e+00
-5.942953654826299e+01 +2.953287323438686e+00
-6.887939156123061e+01 +2.952105615100949e+00
-7.027173508005460e+01 +2.951031146649013e+00
-7.024634827695860e+01 +2.950001309153582e+00
-6.799389950537579e+01 +2.948606940364968e+00
-6.802566588202011e+01 +2.946769791185857e+00
-7.468582816366009e+01 +2.944824989046161e+00
-7.401176201659679e+01 +2.942678941070370e+00
-6.786425518611100e+01 +2.937889773207210e+00
-7.578129301022909e+01 +2.933214921889319e+00
-7.603187745944730e+01 +2.928576892654814e+00
-7.293282299384771e+01 +2.923704721409253e+00
-7.286717764155421e+01 +2.918337047990715e+00
-7.578216091037881e+01 +2.912221775053369e+00
-7.484859453445621e+01 +2.904858360683074e+00
-4.393673389128660e+01 +2.911505242186220e+00
-6.946293859976591e+01 +2.916464143184088e+00
-7.037969224814120e+01 +2.919815884749257e+00
-6.812600490849360e+01 +2.920588845672687e+00
-6.812182606982080e+01 +2.918716394587095e+00
-7.929599254058840e+01 +2.916525016750079e+00
-7.537877744290380e+01 +2.913689564923359e+00
-7.284487066560050e+01 +2.909499501104992e+00
-7.052029238826179e+01 +2.902933653778963e+00
-7.048144299725008e+01 +2.893864311327888e+00
-7.385195214910621e+01 +2.884523233321873e+00
-7.559548743881950e+01 +2.874957747760541e+00
-7.620945912650051e+01 +2.864601044777241e+00
-7.616994020031429e+01 +2.853066072232669e+00
-5.847282637403720e+01 +2.834576584976900e+00
-5.368094558162410e+01 +2.825079043516993e+00
-5.368272577677780e+01 +2.816947762565833e+00
-4.678049560855541e+01 +2.827183803048301e+00
-4.678069175618090e+01 +2.839322744395408e+00
-5.176083844884870e+01 +2.847776377132456e+00
-5.176070600771499e+01 +2.853391505675031e+00
-5.710834054607650e+01 +2.864900489592378e+00
-4.193961693199630e+01 +2.874427587947273e+00
-4.194082875674210e+01 +2.883550550457397e+00
-4.955266185592610e+01 +2.904779229441262e+00
-4.981965784129171e+01 +2.924931703705377e+00
-5.594778645210660e+01 +2.926791060050909e+00
-5.562346295687270e+01 +2.926352309154470e+00
-5.244806385897970e+01 +2.916018565358067e+00
-4.330253703159001e+01 +2.909251583252817e+00
-4.340983056887279e+01 +2.904734754837949e+00
-4.274954757600050e+01 +2.899273039063564e+00
-4.866716469319810e+01 +2.893499666990673e+00
-6.120671340377990e+01 +2.887638499220033e+00
-6.214390000879200e+01 +2.881486018298961e+00
-6.107033318738850e+01 +2.874358967293584e+00
-4.771954362487540e+01 +2.867171015828597e+00
-4.782770262698840e+01 +2.860014452896461e+00
-7.806020819623079e+01 +2.850080157876512e+00
-7.814763691158571e+01 +2.840043651712024e+00
-7.801624900052140e+01 +2.831564877356774e+00
-7.797271936253310e+01 +2.824361617346529e+00
-7.352314662822300e+01 +2.818060271465307e+00
-6.380777963873120e+01 +2.809496670825165e+00
-6.381913806241620e+01 +2.798570983645662e+00
-7.942013581332621e+01 +2.789305939929355e+00
-7.917898624218680e+01 +2.781366395576768e+00
-8.085968418448159e+01 +2.774587643887435e+00
-8.091234409834099e+01 +2.768746008679899e+00
-5.791249194126500e+01 +2.705111243321831e+00
-5.384686651695180e+01 +2.587445124534506e+00
-5.385095853942020e+01 +2.463478358280749e+00
-6.459966198693370e+01 +2.380999560652032e+00
-6.460937597886981e+01 +2.330549891560934e+00
-7.771063938778408e+01 +2.306984800675060e+00
-7.764918142315629e+01 +2.302128364929647e+00
-7.744424324308740e+01 +2.309967802822208e+00
-7.533234428170691e+01 +2.324801158896221e+00
-7.812887425709479e+01 +2.344011640622802e+00
-7.637547113111779e+01 +2.361714472509474e+00
-7.576246346043770e+01 +2.375602207276309e+00
-7.876011420516241e+01 +2.388865007957594e+00
-7.878016365023819e+01 +2.400400601615662e+00
-7.716245811870279e+01 +2.406234686750579e+00
-6.693356370513870e+01 +2.337335717776611e+00
-6.744185732247639e+01 +2.233890661735403e+00
-6.884968783208950e+01 +2.126548300428539e+00
-6.910028366505520e+01 +2.024749385748288e+00
-6.668898731358520e+01 +1.930339813059683e+00
-6.679756608120350e+01 +1.836934622598849e+00
-6.216374705772350e+01 +1.767061469382261e+00
-7.606990790478871e+01 +1.740705966928261e+00
-7.613459239258209e+01 +1.743305790858429e+00
-6.747154362732579e+01 +1.731105422293135e+00
-6.747336829172261e+01 +1.705082007613276e+00
-6.913975327551300e+01 +1.702228700643663e+00
-6.918785022453920e+01 +1.717184409259547e+00
-6.789824898753470e+01 +1.727875900331582e+00
-5.388239260547230e+01 +1.515523344816933e+00
-5.521092417684310e+01 +1.371669749837855e+00
-7.908785856057659e+01 +1.335627713150073e+00
-7.942687293892591e+01 +1.377614103389988e+00
-6.056685687090580e+01 +1.538085948027102e+00
-6.081588781557321e+01 +1.655285681031260e+00
-7.756623297695609e+01 +1.755655181076728e+00
-7.666430227406821e+01 +1.827886329221132e+00
-7.652417496182420e+01 +1.901337795771287e+00
-7.440041627242570e+01 +1.971028258141403e+00
-7.437393821934650e+01 +2.034479213146922e+00
-7.941110711443571e+01 +2.092395964339241e+00
-8.090874349742420e+01 +2.144531970632181e+00
-5.580391127997590e+01 +2.178726182512578e+00
-5.370452477772210e+01 +2.228444687205800e+00
-5.368569953045800e+01 +2.270495023710392e+00
-5.357720453293690e+01 +2.306525044377790e+00
-5.358636406086400e+01 +2.337423552081900e+00
-5.985378556027290e+01 +2.371860452114821e+00
-5.979164266736640e+01 +2.404965749590255e+00
-5.882012360171129e+01 +2.433800886000655e+00
-7.515065980458300e+01 +2.458934176780205e+00
-7.502821470297859e+01 +2.480606113946597e+00
-7.294253016861609e+01 +2.497681269649245e+00
-7.294267692728859e+01 +2.510249405936058e+00
-7.302414490685420e+01 +2.520175263769019e+00
-7.493777440149451e+01 +2.528236575601125e+00
-7.107155110942720e+01 +2.531287560612087e+00
-7.204539371175760e+01 +2.532100586432053e+00
-7.212796869231259e+01 +2.511996314550948e+00
-7.443813437264021e+01 +2.475923297202527e+00
-6.989402831778210e+01 +2.445642151715075e+00
-6.789244851150721e+01 +2.437186193433725e+00
-7.401982731518650e+01 +2.533244361546360e+00
-5.357170136229300e+01 +2.327051061406518e+00
-5.357126347792580e+01 +2.121984710003405e+00
-6.848609774155830e+01 +1.907029545640127e+00
-6.900491674913640e+01 +1.758504320234486e+00
-7.129347367024580e+01 +1.710759618981027e+00
-5.088155191746050e+01 +1.666607913779989e+00
-5.088148257915901e+01 +1.673294891082122e+00
-4.798589085298411e+01 +1.721148057339498e+00
-4.798090920972589e+01 +1.799642964594772e+00
-7.138127914556119e+01 +1.896909880268843e+00
-7.128563239301870e+01 +1.999511739532281e+00
-6.867743395295140e+01 +2.098738819248587e+00
-7.136623972392390e+01 +2.191087404915432e+00
-6.540266205528270e+01 +2.273516377875473e+00
-6.949179701606920e+01 +2.345393913504188e+00
-6.280606309794721e+01 +2.404929173669669e+00
-6.979261094246530e+01 +2.456148223491578e+00
-7.043979247760541e+01 +2.500070247371294e+00
-7.131932923265410e+01 +2.536803938806665e+00
-7.800243570590541e+01 +2.566707085446990e+00
-7.728053522942629e+01 +2.592101653699776e+00
-7.311797744743750e+01 +2.611982564206208e+00
-7.321772725328779e+01 +2.626649524933289e+00
-7.413280915624520e+01 +2.637359191682905e+00
-7.444692641010499e+01 +2.643251383131832e+00
-6.626648125431051e+01 +2.639230136960809e+00
-7.117778103856141e+01 +2.628526964673001e+00
-6.826360637747770e+01 +2.607843110606908e+00
-6.662942244078239e+01 +2.552229492122393e+00
-6.663784848289910e+01 +2.480085686214514e+00
-7.532465600891871e+01 +2.425306338242615e+00
-7.025492115719979e+01 +2.381669550669767e+00
-6.835554154416810e+01 +2.335616965199932e+00
-5.837748247627000e+01 +2.134287866909465e+00
-5.837777577319250e+01 +2.009442387561579e+00
-5.339542673572670e+01 +2.087610884850039e+00
-5.339364203085620e+01 +2.212152966009893e+00
-5.095938022490670e+01 +2.309601036442175e+00
-4.319082689097660e+01 +2.395288107122802e+00
-4.372924281485721e+01 +2.470364725862123e+00
-4.482575583252160e+01 +2.535905039169529e+00
-4.482509336894829e+01 +2.593068603247214e+00
-4.763587867854630e+01 +2.643146176817754e+00
-4.763587130421440e+01 +2.686926674660985e+00
-5.226737859191120e+01 +2.725059709485059e+00
-4.460729884222010e+01 +2.758258870962455e+00
-5.013044732255250e+01 +2.787057549529926e+00
-3.778268138882590e+01 +2.896479240881873e+00
-3.778219402278720e+01 +2.907709803678109e+00
-4.707384632557861e+01 +2.917590084726115e+00
-4.889290248708580e+01 +2.926187345650222e+00
-4.889015100238790e+01 +2.933662823384166e+00
-5.393311824361250e+01 +2.940134607756777e+00
-5.393097610820680e+01 +2.945722520953511e+00
-5.433559802658711e+01 +2.950577101131699e+00
-5.083709390218329e+01 +2.954791482632353e+00
-4.929663542502430e+01 +2.958283457958028e+00
-4.728972249101461e+01 +2.961032519038078e+00
-4.729554774617110e+01 +2.963167970506619e+00
-4.668245608667430e+01 +2.965176654337349e+00
-4.668307676615800e+01 +2.967039784441133e+00
-4.724600828403930e+01 +2.968536894482660e+00
-4.724642837686990e+01 +2.969736833113784e+00
-4.099664581355920e+01 +2.971067132903054e+00
-5.079026002122539e+01 +2.972185140182686e+00
-4.316883416413640e+01 +2.973135690506752e+00
-3.992712656281100e+01 +2.974156146696837e+00
-4.130439725048880e+01 +2.974833188264865e+00
-4.954386541501770e+01 +2.974507835907203e+00
-4.248560280688550e+01 +2.973495777986036e+00
-3.593869210693950e+01 +2.973516780804123e+00
-3.919090122236600e+01 +2.973463169072229e+00
-3.919089033429870e+01 +2.973363128207742e+00
-3.769553702924660e+01 +2.973207343783640e+00
-3.768967256244600e+01 +2.972957206372392e+00
-3.856127919688220e+01 +2.972998167579288e+00
-3.856127020449270e+01 +2.973234938965320e+00
-4.008633858506910e+01 +2.973202387507852e+00
-4.102030150039811e+01 +2.973369405977002e+00
-4.102068173325000e+01 +2.973697352418439e+00
-4.054392539536390e+01 +2.974117744380434e+00
-4.054476472760730e+01 +2.974604718134105e+00
-4.339758999657010e+01 +2.974923050448370e+00
-4.339790255295379e+01 +2.975096275759503e+00
-3.930546475594500e+01 +2.975490726854340e+00
-3.446108357472260e+01 +2.976371875814122e+00
-3.446107963202150e+01 +2.977343921940708e+00
-4.474600985011510e+01 +2.978192306216338e+00
-4.474595940098050e+01 +2.978933246423068e+00
-4.417367096345701e+01 +2.979585807900152e+00
-4.417291420397370e+01 +2.980159335754097e+00
-4.096264690082160e+01 +2.980652207069417e+00
-4.378426972191940e+01 +2.981093884928915e+00
-4.378426951178970e+01 +2.981491011929492e+00
-4.074562034708460e+01 +2.981897737072988e+00
-4.074561635682900e+01 +2.982298582189442e+00
-5.734380903869510e+01 +2.982642938865958e+00
-5.734389468820810e+01 +2.982936773636403e+00
-5.313313670901040e+01 +2.983192583842205e+00
-6.656147019703150e+01 +2.983333581627309e+00
-6.656195926232671e+01 +2.983346060319737e+00
-5.718935516281290e+01 +2.983257045887467e+00
-5.718919484045060e+01 +2.983060056686999e+00
-5.385036387195800e+01 +2.982994461389640e+00
-5.243405232511289e+01 +2.982796066199232e+00
-6.431530767199669e+01 +2.982504359837354e+00
-5.767600219872811e+01 +2.982122939825610e+00
-5.768386378008310e+01 +2.981649682089285e+00
-5.418125562088480e+01 +2.981272635273523e+00
-5.417230226709970e+01 +2.980928240135494e+00
-5.879613975238100e+01 +2.980248162585692e+00
-5.879546887839010e+01 +2.979230550342765e+00
-4.858391888878600e+01 +2.977130158663992e+00
-4.297425424611290e+01 +2.976046695033481e+00
-4.299030198907951e+01 +2.975120953796079e+00
-4.269294270484550e+01 +2.974361860147598e+00
-4.269298485610329e+01 +2.973154787301989e+00
-4.163041194883550e+01 +2.972422015823331e+00
-4.163204948305750e+01 +2.972056634452409e+00
-3.727599561775060e+01 +2.972590337210378e+00
-3.748356366880420e+01 +2.973230082379073e+00
-3.747580931672289e+01 +2.973799991348431e+00
-4.352945127591129e+01 +2.973813785974710e+00
-4.352942447736540e+01 +2.973365286433058e+00
-3.487528311392900e+01 +2.973128144658636e+00
-3.487528061369360e+01 +2.973000335299067e+00
-3.250231882932530e+01 +2.973285057569647e+00
-4.102916366640490e+01 +2.972990158053053e+00
-4.098336853559010e+01 +2.972067492995335e+00
-2.952724955030210e+01 +2.972667448106497e+00
-2.952723185862370e+01 +2.973596263356930e+00
-3.399603063988080e+01 +2.974499927598858e+00
-3.399602690414580e+01 +2.975384660825989e+00
-3.451499599856990e+01 +2.976219648679137e+00
-3.819456353817890e+01 +2.976862356323891e+00
-3.819163694781020e+01 +2.977321574915896e+00
-4.377357464710361e+01 +2.977559387176504e+00
-4.377366982164040e+01 +2.977590633675282e+00
-3.508762060720770e+01 +2.977665925627489e+00
-3.509515632677850e+01 +2.977780556432042e+00
-3.956113048662530e+01 +2.977550200624288e+00
-2.998489147196950e+01 +2.977162407691189e+00
-2.998489578621460e+01 +2.976756929338125e+00
-3.306550810101960e+01 +2.976402549841605e+00
-3.306550489913620e+01 +2.976093021370678e+00
-3.187162786470330e+01 +2.976083260222110e+00
-3.187164323476850e+01 +2.976263054875313e+00
-3.428160907964890e+01 +2.976376020258658e+00
-3.503950534294039e+01 +2.976593870599491e+00
-4.280996434845750e+01 +2.982914451369626e+00
-2.952392336858210e+01 +2.983112501273768e+00
-2.952391414038850e+01 +2.983351354775154e+00
-3.925289520137590e+01 +2.983536053749680e+00
-3.925291021682750e+01 +2.983670367554202e+00
-3.243602116629100e+01 +2.983768876756315e+00
-4.273270165247350e+01 +2.983755071609949e+00
-4.273258395675960e+01 +2.983625422336585e+00
-4.004999371165400e+01 +2.983434830296121e+00
-4.005733523034829e+01 +2.983211215915964e+00
-3.884269819031360e+01 +2.980243123830250e+00
-3.882491773100330e+01 +2.971680666635058e+00
-4.282842564153450e+01 +2.962311312880596e+00
-4.035175001756961e+01 +2.933771363466489e+00
-4.032660143915090e+01 +2.894846008911045e+00
-3.690193396107660e+01 +2.825069624840907e+00
-3.690172953084230e+01 +2.745804665960907e+00
-3.851091281868580e+01 +2.674247313258040e+00
-3.851103376052820e+01 +2.613349367792952e+00
-3.309132159952389e+01 +2.533210861954193e+00
-2.912224212070810e+01 +2.440906165796989e+00
-2.912156872808420e+01 +2.375236209675319e+00
-3.223404763600570e+01 +2.344634221475567e+00
-3.223404799468690e+01 +2.340841045156468e+00
-3.609243972710690e+01 +2.343850063436729e+00
-2.838311597214530e+01 +2.361389015574875e+00
-2.890699554054500e+01 +2.398762041704069e+00
-3.012431854189420e+01 +2.445191172277488e+00
-3.012431442402450e+01 +2.494860907745399e+00
-2.988481764193020e+01 +2.544335360308938e+00
-3.213791823603310e+01 +2.591206964950347e+00
-3.218647005142320e+01 +2.634869758186305e+00
-3.065824501618350e+01 +2.674720275357034e+00
-3.064633190925690e+01 +2.710525139935160e+00
-3.102663344452490e+01 +2.742815396522236e+00
-3.102663107661220e+01 +2.771747106648083e+00
-3.296794936869420e+01 +2.796695932433015e+00
-3.881612576053710e+01 +2.818371978874961e+00
-3.880235042057300e+01 +2.837006866692973e+00
-3.453619718530820e+01 +2.851607302036404e+00
-3.453619086146900e+01 +2.862365120935688e+00
-3.511410061335200e+01 +2.872498631434584e+00
-3.511410262921290e+01 +2.881931872977707e+00
-4.033866357210849e+01 +2.888295961580992e+00
-3.575452179611739e+01 +2.894198349569675e+00
-3.576097398067250e+01 +2.899701691015624e+00
-3.371899890308210e+01 +2.905146846929540e+00
-3.371889176745220e+01 +2.910294990509397e+00
-3.966034284258370e+01 +2.914870741544979e+00
-3.967219444050920e+01 +2.917870369928539e+00
-3.978606449908980e+01 +2.915445473219969e+00
-3.410119236231690e+01 +2.912061207804546e+00
-3.410092224405510e+01 +2.908440337530082e+00
-4.264083667445550e+01 +2.905746032098832e+00
-4.257546716160010e+01 +2.903828526745636e+00
-4.080661523236720e+01 +2.902187592996285e+00
-4.080659014413200e+01 +2.900762690177622e+00
-4.018223759981550e+01 +2.896734628786083e+00
-3.545136404321650e+01 +2.896449309687878e+00
-3.549403620272320e+01 +2.898126211213542e+00
-4.287661630037289e+01 +2.894927772687319e+00
-4.287684672513679e+01 +2.886595196094468e+00
-3.828059034639671e+01 +2.879056656015777e+00
-3.828060806613300e+01 +2.872323976562760e+00
-4.174778115774190e+01 +2.864439438086761e+00
-4.389362517151350e+01 +2.856060405217443e+00
-4.389362100982161e+01 +2.847397536492593e+00
-4.099417437080429e+01 +2.839823094340776e+00
-4.088671526596880e+01 +2.833448790108740e+00
-4.775211282796510e+01 +2.828505994695569e+00
-4.772038483832710e+01 +2.824602707739711e+00
-4.751329257975870e+01 +2.822220771629749e+00
-4.195377133210840e+01 +2.822253349009975e+00
-4.199940973251010e+01 +2.823431924890214e+00
-4.628511692788100e+01 +2.824634594537469e+00
-4.626457596918650e+01 +2.826297923939309e+00
-4.929628102479280e+01 +2.827173167150352e+00
-4.902010645766310e+01 +2.827246596405215e+00
-4.358604983849651e+01 +2.829270296510528e+00
-5.171059393617240e+01 +2.832379693845291e+00
-5.106583119188380e+01 +2.834838853701817e+00
-4.661769462913529e+01 +2.834100261022530e+00
-4.661753266872189e+01 +2.830938438133057e+00
-5.326598362643310e+01 +2.827965194544499e+00
-5.326591058678449e+01 +2.825135325776051e+00
-4.653093249599650e+01 +2.818579231583809e+00
-5.944903652124479e+01 +2.826487056330295e+00
-5.222113792560630e+01 +2.832780686626826e+00
-4.837004057555750e+01 +2.838820770424282e+00
-4.841227629975371e+01 +2.844007301639652e+00
-4.748630635017940e+01 +2.847548309166207e+00
-4.748630264291610e+01 +2.849951731274461e+00
-5.214516680818260e+01 +2.850117760954372e+00
-4.366500296345060e+01 +2.850743919901253e+00
-4.358770433401961e+01 +2.851686751466465e+00
-4.392577152203300e+01 +2.852899884708079e+00
-4.392555796690289e+01 +2.854448491288724e+00
-4.940107966085120e+01 +2.855769898764907e+00
-4.950674060012090e+01 +2.856844419359470e+00
-5.121400087134000e+01 +2.853815314332754e+00
-5.093512227313160e+01 +2.851170389403466e+00
-5.113901645001630e+01 +2.848891423722219e+00
-5.940391100490370e+01 +2.846842467426013e+00
-5.940166830689830e+01 +2.844975668379925e+00
-6.800685443407031e+01 +2.843320940024833e+00
-6.800263722728040e+01 +2.841836028964454e+00
-6.904056930957580e+01 +2.840440255409513e+00
-6.630164924522039e+01 +2.839041924440517e+00
-7.133161675313799e+01 +2.839590238188664e+00
-6.675857134766071e+01 +2.839205224592084e+00
-6.771401121152060e+01 +2.837848298069247e+00
-6.579361014594051e+01 +2.833536864472473e+00
-6.559716941271961e+01 +2.826136958093461e+00
-6.471869543364360e+01 +2.816483694462597e+00
-6.457769768973121e+01 +2.809356378072857e+00
-6.462251658443461e+01 +2.804088855681540e+00
-5.686908010230290e+01 +2.804453256713351e+00
-5.687914851355480e+01 +2.806954803629954e+00
-6.389451953470240e+01 +2.809245865486784e+00
-6.389526048794300e+01 +2.811344735188655e+00
-7.429580935283741e+01 +2.816601544766912e+00
-6.941104409255090e+01 +2.819915047505078e+00
-6.939049483573510e+01 +2.821332201309716e+00
-7.096315239988020e+01 +2.817161165766506e+00
-7.055240687220480e+01 +2.806605493834701e+00
-6.838908705190420e+01 +2.795973086157920e+00
-6.840367472047811e+01 +2.785243657788674e+00
-6.278963307831530e+01 +2.773025693958657e+00
-7.036166779249889e+01 +2.755843980980466e+00
-7.028092890811040e+01 +2.734065268133738e+00
-6.856447160220830e+01 +2.716303024923862e+00
-6.894638688823551e+01 +2.703133108308647e+00
-7.203712114879229e+01 +2.689652604142769e+00
-7.208095274724009e+01 +2.676931977559291e+00
-7.241011773928150e+01 +2.667668188705461e+00
-7.579364417922041e+01 +2.658047502020850e+00
-7.613361265179149e+01 +2.649834708947563e+00
-7.010454899295779e+01 +2.647557882442550e+00
-7.020926345559380e+01 +2.646161345687303e+00
-7.902449731330900e+01 +2.640275982080727e+00
-7.903075763364420e+01 +2.633005323813817e+00
-7.075045273946300e+01 +2.616308204720529e+00
-7.690171290782250e+01 +2.601126963599129e+00
-7.451495648449190e+01 +2.583590875797322e+00
-7.029958004607710e+01 +2.535772423001068e+00
-7.041993704574099e+01 +2.484172436167315e+00
-7.354012618279791e+01 +2.445126234435319e+00
-7.354194300562240e+01 +2.415209465427639e+00
-5.984872237776320e+01 +2.436015139707717e+00
-7.427105057932120e+01 +2.444136726487591e+00
-7.207300103561130e+01 +2.445802725853748e+00
-6.914147249495200e+01 +2.445291853281227e+00
-6.912551409924120e+01 +2.440515692372367e+00
-6.916591142661339e+01 +2.424863500678715e+00
-7.104225955501710e+01 +2.389148064888122e+00
-6.781066723970571e+01 +2.344799574852264e+00
-6.013557384777639e+01 +2.179720167143378e+00
-6.013316988289230e+01 +1.983022380626689e+00
-6.151482022853661e+01 +1.853295005696608e+00
-6.449757417270021e+01 +1.815974024936726e+00
-7.450460415198059e+01 +1.796542893260555e+00
-7.449264558288979e+01 +1.804047528975034e+00
-7.180269214452120e+01 +1.830140001252743e+00
-6.563898564707981e+01 +1.900365480679111e+00
-6.567040294437970e+01 +1.971455458273627e+00
-7.298588429691871e+01 +2.035543888225569e+00
-7.322954217456950e+01 +2.089209394184197e+00
-7.587815186112971e+01 +2.125498644955600e+00
-7.345973158665180e+01 +2.139336288365006e+00
-7.506752324353941e+01 +2.133164444117715e+00
-6.926603289675170e+01 +2.133521164539347e+00
-6.931220049223450e+01 +2.135699848123147e+00
-6.433849877840760e+01 +2.162342908762887e+00
-6.433938929984551e+01 +2.188354554079353e+00
-7.609480950853991e+01 +2.197540867522075e+00
-7.554150391317680e+01 +2.200394938399918e+00
-6.979827394703521e+01 +2.173256122376987e+00
-7.068240993069659e+01 +2.149143556892132e+00
-7.066202633940709e+01 +2.123746584023185e+00
-7.647782037216760e+01 +2.080406732998767e+00
-7.416090019251980e+01 +2.016600820450887e+00
-7.246559292658171e+01 +1.962420942175632e+00
-6.690296637129211e+01 +1.919377644878230e+00
-7.621480268024992e+01 +1.889933755647388e+00
-7.764780380772270e+01 +1.878660387888017e+00
-7.688070368013909e+01 +1.878739770039920e+00
-7.154082323977100e+01 +1.895571623510090e+00
-7.150599115270749e+01 +1.917914844967484e+00
-6.839279897604850e+01 +1.947853043421935e+00
-6.839355320817020e+01 +1.970921372310950e+00
-7.252837185395350e+01 +1.995912614595456e+00
-7.622230467986908e+01 +2.023029174521925e+00
-7.662204937736541e+01 +2.051616598234243e+00
-7.273571856503470e+01 +2.078077890066089e+00
-7.266882637475140e+01 +2.103693339201955e+00
-7.294240556976099e+01 +2.104241771553181e+00
-7.293602751075530e+01 +2.092769600849107e+00
-7.005022261478260e+01 +2.105974295468477e+00
-7.201591502600540e+01 +2.110948117909131e+00
-7.249553646231409e+01 +2.114161574164338e+00
-7.814870728836391e+01 +2.108352058687758e+00
-7.798598843294342e+01 +2.104048150973653e+00
-7.055713310408100e+01 +2.124081259316622e+00
-7.055248557279241e+01 +2.154418748810969e+00
-7.705796052952550e+01 +2.171764279739073e+00
-7.164570019508430e+01 +2.144804686145520e+00
-6.828824483320180e+01 +2.056499701692164e+00
-6.876073773313429e+01 +2.008876218790227e+00
-6.876706469982990e+01 +1.915528884292746e+00
-5.108595036386330e+01 +2.014813252631543e+00
-5.108621296404700e+01 +2.113437620607472e+00
-6.396612653347190e+01 +2.194214201711342e+00
-5.901563839791090e+01 +2.247431909839505e+00
-6.422554783627349e+01 +2.292198374554816e+00
-4.929322834622930e+01 +2.434763443445970e+00
-4.585808252098380e+01 +2.510678025885678e+00
-5.974283675892329e+01 +2.572753313447492e+00
-5.418264347591550e+01 +2.610535321206471e+00
-5.854893684498380e+01 +2.639926524892779e+00
-5.777403836400220e+01 +2.654444743200388e+00
-5.777142338207371e+01 +2.659200026747424e+00
-5.671633251917500e+01 +2.649107888156458e+00
-5.670933472055861e+01 +2.625632577306289e+00
-5.762426878621880e+01 +2.571553711842978e+00
-5.652517722774510e+01 +2.492392762799778e+00
-5.371638091439170e+01 +2.417508043055250e+00
-6.130138319992211e+01 +2.360081765884346e+00
-6.124159198426251e+01 +2.316413104624758e+00
-7.208500033186891e+01 +2.291672795182314e+00
-7.207357534126351e+01 +2.280519707437894e+00
-6.660344509846180e+01 +2.278201415131740e+00
-6.659996730238980e+01 +2.281419340993559e+00
-7.533253164624170e+01 +2.293281979982625e+00
-6.922866513954740e+01 +2.310066657118738e+00
-6.897448211522939e+01 +2.329154631960322e+00
-5.516239646941310e+01 +2.310040316355632e+00
-5.516066945067221e+01 +2.204841151487684e+00
-4.995917786918429e+01 +2.169558936979416e+00
-4.980628332152020e+01 +2.160678560233613e+00
-5.701162877441730e+01 +2.175302249045459e+00
-5.825432785451520e+01 +2.198811518012969e+00
-5.824939284468730e+01 +2.226624191642148e+00
-6.083607719808590e+01 +2.254948945809388e+00
-6.083516727716739e+01 +2.282077048488768e+00
-4.697662114200971e+01 +2.294496543876894e+00
-4.696862128335771e+01 +2.311734285401230e+00
-5.106212760435690e+01 +2.337041738649916e+00
-5.672761640535020e+01 +2.370145809999635e+00
-5.672749253958850e+01 +2.407330255910619e+00
-6.209591376375600e+01 +2.450970492921572e+00
-5.872552517216500e+01 +2.492995183577034e+00
-5.329589368601170e+01 +2.533289061504549e+00
-6.066529043276029e+01 +2.607953033967691e+00
-5.565484201842620e+01 +2.651657266764136e+00
-5.578731073913410e+01 +2.680963168303743e+00
-5.580282440593210e+01 +2.709525536880293e+00
-5.309519212089510e+01 +2.736831661363044e+00
-5.311647691934011e+01 +2.762452583174161e+00
-6.998078862992720e+01 +2.781443452921720e+00
-6.485165429438911e+01 +2.791818930918210e+00
-7.186844388896350e+01 +2.800392741634848e+00
-6.964338262215200e+01 +2.805677839448940e+00
-7.128716915126999e+01 +2.808516613335845e+00
-6.618475204154221e+01 +2.803769660613322e+00
-6.618544142183450e+01 +2.792664783319868e+00
-7.151797905872391e+01 +2.782755249441085e+00
-7.531270092636829e+01 +2.775805071117232e+00
-7.152428169003100e+01 +2.767445706150603e+00
-7.334538051710871e+01 +2.757743979517090e+00
-7.376405167842859e+01 +2.747153417884204e+00
-7.394914531336870e+01 +2.735712446626211e+00
-7.388258555699299e+01 +2.718129148396040e+00
-7.188175597101009e+01 +2.688733922927979e+00
-7.182074057830471e+01 +2.649295175812593e+00
-6.578269092386759e+01 +2.607938306042980e+00
-7.321570839274351e+01 +2.581398332263242e+00
-7.461010989602801e+01 +2.565947458636033e+00
-5.487875952988521e+01 +2.458268054536138e+00
-6.000000850046571e+01 +2.366418901348422e+00
-5.292906787264510e+01 +2.314514600446176e+00
-6.063634570495960e+01 +2.268889769192981e+00
-4.983640971181280e+01 +2.314798551808895e+00
-6.482336677502960e+01 +2.356163043126920e+00
-5.838668737821450e+01 +2.396434322860971e+00
-6.152440530853710e+01 +2.427995584774389e+00
-6.148187969176720e+01 +2.457433007313440e+00
-7.439484168723679e+01 +2.492829353263576e+00
-6.772738460184529e+01 +2.531165274041860e+00
-7.448040028411521e+01 +2.569594127811320e+00
-4.747599635751190e+01 +2.615353125049984e+00
-5.522138330967910e+01 +2.664777766933061e+00
-5.929888460969160e+01 +2.716165316729601e+00
-5.930696038553900e+01 +2.754481613900315e+00
-5.573859705834829e+01 +2.782986524980137e+00
-4.800239422728470e+01 +2.808223220403166e+00
-5.440595844014850e+01 +2.830479094416698e+00
-5.567068748194340e+01 +2.849170556447900e+00
-5.567062305866680e+01 +2.864949072096130e+00
-5.999902257199610e+01 +2.878279181267162e+00
-5.302095982953910e+01 +2.889464756857589e+00
-5.851147394342260e+01 +2.899459928320188e+00
-5.109614947271880e+01 +2.908376281187798e+00
-4.258114334141420e+01 +2.916899340435809e+00
-5.611177676727061e+01 +2.924398189278652e+00
-5.204754805379410e+01 +2.930983744442065e+00
-4.487575034388860e+01 +2.936984272723723e+00
-4.488221261338840e+01 +2.942452004864095e+00
-4.722293613077810e+01 +2.947064383076895e+00
-5.336338613718980e+01 +2.950993252974100e+00
-4.634542956740590e+01 +2.953043756839931e+00
-5.361356990413090e+01 +2.951948770198543e+00
-4.820839937928000e+01 +2.948320057901046e+00
-5.127594260482660e+01 +2.947652904301810e+00
-4.367075662620060e+01 +2.948488219454380e+00
-5.525712716943530e+01 +2.949383221262825e+00
-4.786655650795440e+01 +2.950318783764712e+00
-4.237289651204300e+01 +2.951612361835480e+00
-4.870674179287280e+01 +2.953826214368761e+00
-4.450908234523340e+01 +2.956309651066195e+00
-4.210239099851340e+01 +2.958854353429359e+00
-4.210239079993880e+01 +2.961348611153758e+00
-5.314802001567870e+01 +2.963459277147957e+00
-5.314853606771020e+01 +2.965224889932041e+00
-5.280173667049500e+01 +2.966564912246050e+00
-5.112167128833270e+01 +2.966632110852595e+00
-5.112167047827700e+01 +2.965482811511859e+00
-4.708913833499950e+01 +2.965045293183971e+00
-4.708952180699440e+01 +2.965134225793882e+00
-3.905622770721860e+01 +2.966741310271921e+00
-3.905700195284030e+01 +2.968593353478294e+00
-4.437932469279389e+01 +2.970190654409588e+00
-4.509723127419260e+01 +2.971457044191221e+00
-4.509746670427390e+01 +2.972443439034788e+00
-3.864522924710600e+01 +2.971569254828551e+00
-3.864523940493640e+01 +2.969856942152215e+00
-4.813588283469051e+01 +2.967790152891653e+00
-4.813558940260999e+01 +2.965405516838719e+00
-5.450222146100140e+01 +2.963377504982267e+00
-4.336796119429210e+01 +2.958737435996499e+00
-4.336906965209090e+01 +2.953921134936758e+00
-5.002015519878110e+01 +2.950220753829721e+00
-4.998421190281421e+01 +2.944632155819983e+00
-5.488363847604170e+01 +2.941429597995135e+00
-5.267545849721800e+01 +2.934106179669572e+00
-4.085119877192890e+01 +2.927522827842805e+00
-4.386079121712930e+01 +2.919181261852112e+00
-4.386143372965709e+01 +2.910089518695267e+00
-5.156289230206671e+01 +2.895338153643317e+00
-5.257613395208939e+01 +2.878150776987632e+00
-4.647674435738080e+01 +2.863892707710849e+00
-4.647829409358640e+01 +2.852031497139451e+00
-5.178867890542129e+01 +2.843063801053163e+00
-4.977734685331090e+01 +2.836499260088823e+00
-4.978678141366020e+01 +2.831766770942134e+00
-4.995174753436530e+01 +2.845988912722103e+00
-4.767701946214600e+01 +2.855525484745594e+00
-4.940034065873589e+01 +2.860174724305451e+00
-4.948425375776770e+01 +2.861554978271085e+00
-4.826125391959440e+01 +2.855655737296169e+00
-4.966965135940289e+01 +2.883058259810801e+00
-4.546973087400021e+01 +2.888928774771369e+00
-4.902563228026089e+01 +2.890416567582788e+00
-4.917549606774510e+01 +2.887142145947960e+00
-4.779548849341079e+01 +2.882566367018277e+00
-4.777880769000430e+01 +2.877010905756927e+00
-5.063236940637720e+01 +2.849765875964655e+00
-4.356359464662650e+01 +2.828048778915814e+00
-4.335406041260139e+01 +2.810311125208134e+00
-4.908820531418790e+01 +2.793552210358121e+00
-4.971475545687810e+01 +2.777682851292088e+00
-4.884105270431240e+01 +2.757162897035116e+00
-4.884145135404720e+01 +2.732905136717489e+00
-4.936379109939470e+01 +2.710896789565354e+00
-4.853959599228840e+01 +2.682659393424164e+00
-4.746630190831311e+01 +2.647922799176981e+00
-5.831239341385730e+01 +2.622734445211834e+00
-5.828931449606350e+01 +2.602794725593121e+00
-4.896215984519360e+01 +2.548682499616699e+00
-4.931596981676560e+01 +2.486507547597278e+00
-5.329234356771771e+01 +2.449636277965737e+00
-5.056174093747700e+01 +2.441378100574743e+00
-4.964268585957271e+01 +2.443705274083155e+00
-4.442410418012620e+01 +2.441360950526422e+00
-4.448398509906779e+01 +2.440828215982235e+00
-4.537921699451480e+01 +2.445045254173534e+00
-4.527952650254051e+01 +2.453694350528326e+00
-5.206273664653540e+01 +2.469243141293055e+00
-4.876733475666790e+01 +2.489352030198761e+00
-4.876733402957679e+01 +2.510322527774930e+00
-4.785606551066871e+01 +2.514313357048067e+00
-4.788207686967580e+01 +2.521548015827377e+00
-6.705457485939520e+01 +2.541924694635119e+00
-5.995372118497021e+01 +2.570279224983119e+00
-5.762936365992240e+01 +2.602823247778576e+00
-5.649507969938820e+01 +2.640889661175145e+00
-5.662866899335921e+01 +2.685469685937688e+00
-6.666778379560380e+01 +2.718919975063415e+00
-6.666436423850629e+01 +2.740352528014825e+00
-6.967200881113369e+01 +2.758515254768080e+00
-6.549905628579229e+01 +2.773447751616755e+00
-7.059692376329080e+01 +2.786213380724006e+00
-7.063622814747430e+01 +2.796785138087162e+00
-6.912817546665229e+01 +2.805276371666194e+00
-3.599691072746870e+01 +2.825835910722367e+00
-4.373978955395430e+01 +2.844616377685600e+00
-4.258549606195590e+01 +2.861387118763550e+00
-4.024433629237250e+01 +2.876277764636094e+00
-4.353778272670150e+01 +2.889359641981335e+00
-5.181325622577180e+01 +2.900696334539283e+00
-5.175166762449100e+01 +2.910367496773078e+00
-4.230500420397900e+01 +2.919033246843507e+00
-4.230404371937360e+01 +2.926775041198717e+00
-4.147224658644150e+01 +2.933730086664938e+00
-4.144680301791260e+01 +2.939684711427861e+00
-4.107287030407861e+01 +2.944872253782754e+00
-3.998658407156270e+01 +2.949519507970555e+00
-3.999225129782801e+01 +2.953721996621525e+00
-5.156584528629379e+01 +2.957126458828604e+00
-5.145629394810850e+01 +2.959649210487977e+00
-6.614955718835000e+01 +2.961799736109060e+00
-6.648580147226730e+01 +2.963632349199396e+00
-6.944056633514461e+01 +2.965183794634972e+00
-4.528443055072410e+01 +2.966361164610867e+00
-4.528117591794700e+01 +2.967221593292841e+00
-4.173312759406810e+01 +2.968374490276215e+00
-4.942697262036970e+01 +2.969592190617323e+00
-3.399261346978439e+01 +2.971383419000834e+00
-4.176202521388570e+01 +2.973096342495003e+00
-4.676987576914260e+01 +2.974583503446637e+00
-5.779866322907579e+01 +2.975872072413534e+00
-5.012171653393271e+01 +2.976990956496292e+00
-4.475933598820610e+01 +2.977974732194015e+00
-4.475894560896651e+01 +2.978841439045659e+00
-4.299501984798589e+01 +2.979552991769005e+00
-4.299498726394100e+01 +2.980132436454816e+00
-4.479685604726570e+01 +2.980188395192398e+00
-4.805349611222429e+01 +2.980194381523711e+00
-4.805340755120350e+01 +2.980150509359701e+00
-7.345067293647571e+01 +2.980103580218056e+00
-7.847585664564809e+01 +2.980059599531879e+00
-7.604683079867490e+01 +2.980009713979761e+00
-7.598038819940899e+01 +2.979951549309674e+00
-7.159803122985770e+01 +2.979885135913415e+00
-7.459031827078250e+01 +2.979809755380701e+00
-6.996724931653100e+01 +2.979721691584441e+00
-6.114688284923280e+01 +2.979612976306079e+00
-6.114684685439580e+01 +2.979479968201836e+00
-5.191995669626760e+01 +2.979448101502632e+00
-5.192012320850100e+01 +2.979496418371168e+00
-6.193354654018460e+01 +2.979389566592912e+00
-5.634225718204760e+01 +2.979275611260587e+00
-5.634174857477810e+01 +2.979153493632368e+00
-6.198427790221230e+01 +2.978923503861820e+00
-6.199279310767020e+01 +2.978596477779711e+00
-6.623707770473460e+01 +2.977676846399011e+00
-6.618197844761140e+01 +2.976097442671977e+00
-6.076908485569761e+01 +2.974523693649925e+00
-6.698888989860910e+01 +2.971886930711216e+00
-6.705939934638900e+01 +2.968166098316294e+00
-6.854306915138579e+01 +2.964847579905905e+00
-6.840304911215290e+01 +2.961680505058914e+00
-5.525189188969149e+01 +2.955832983383756e+00
-5.551695833916320e+01 +2.953481491161797e+00
-6.449933589048629e+01 +2.951244274006812e+00
-6.386430158115330e+01 +2.949313633713637e+00
-6.046253286571800e+01 +2.947635171536287e+00
-6.226084467941740e+01 +2.939867173748120e+00
-6.225971987700320e+01 +2.927668817020277e+00
-6.239189274473670e+01 +2.910466589782790e+00
-6.240302388067020e+01 +2.890677237832243e+00
-6.589728436184950e+01 +2.874825094034048e+00
-6.655825984423460e+01 +2.851501410007936e+00
-6.397703057656700e+01 +2.824080714499538e+00
-6.693285404930020e+01 +2.806084436306296e+00
-6.695204859192590e+01 +2.794849399859105e+00
-6.607446477413750e+01 +2.788758958673009e+00
-6.607680025953260e+01 +2.786015562253389e+00
-6.806271267949900e+01 +2.784128901695980e+00
-6.835442579848940e+01 +2.782853785996407e+00
-6.815683032288121e+01 +2.779951306160260e+00
-6.657913405844531e+01 +2.776283953710093e+00
-6.661179181581299e+01 +2.775132587479474e+00
-5.911396926126830e+01 +2.782688486893744e+00
-5.911327894865670e+01 +2.793230355767572e+00
-7.229682352091480e+01 +2.803091687804792e+00
-7.527093321317150e+01 +2.811347070577324e+00
-7.594403295256980e+01 +2.818324947480689e+00
-6.308518366462729e+01 +2.826873333373887e+00
-6.308922428429160e+01 +2.836251678345338e+00
-6.325658839304680e+01 +2.843321749829343e+00
-6.323867065899010e+01 +2.848377861346624e+00
-7.270222091231140e+01 +2.852194569880039e+00
-6.972992063749921e+01 +2.853633872883273e+00
-6.973246939096740e+01 +2.851980636784000e+00
-7.066366784932201e+01 +2.833664893676279e+00
-7.275830406640559e+01 +2.804106650789124e+00
-6.430863153899330e+01 +2.789217292111126e+00
-6.427308416374120e+01 +2.782343840899501e+00
-6.633265089259800e+01 +2.773372991285719e+00
-6.389999124753850e+01 +2.773272523159186e+00
-6.389268217540430e+01 +2.778256112008015e+00
-7.273878134382849e+01 +2.776131548418004e+00
-7.171745580865800e+01 +2.764694743419418e+00
-6.707174935431129e+01 +2.757697760790954e+00
-6.718648956915780e+01 +2.755217370598904e+00
-7.173380365696900e+01 +2.746221000328041e+00
-7.210397028819330e+01 +2.737739384205959e+00
-7.215895786562879e+01 +2.730143394119361e+00
-7.388904873524700e+01 +2.723960004631781e+00
-7.376037791350859e+01 +2.718641151361123e+00
-7.229518121013459e+01 +2.710101372755189e+00
-7.227580934358070e+01 +2.699148822546734e+00
-6.679717317289010e+01 +2.669886947942387e+00
-6.321442763256640e+01 +2.665389904291498e+00
-6.332954760041549e+01 +2.670570863691481e+00
-4.623717233267740e+01 +2.693785451349466e+00
-4.622933674189760e+01 +2.715104161195339e+00
-5.949533852649560e+01 +2.732035584586051e+00
-5.949712495197280e+01 +2.744741713113502e+00
-5.692680888322460e+01 +2.768363180016434e+00
-7.396366677594921e+01 +2.782782339558066e+00
-6.733367173900220e+01 +2.790681977065925e+00
-6.814079721889100e+01 +2.797773396199151e+00
-6.817240101536390e+01 +2.804114290891758e+00
-8.062998194931480e+01 +2.808437039001242e+00
-8.027920653194691e+01 +2.811393925692620e+00
-7.797934537337029e+01 +2.813564526353250e+00
-4.521521693069199e+01 +2.830312133592160e+00
-4.521324184451580e+01 +2.846656422747350e+00
-5.501821682243830e+01 +2.859235794903899e+00
-5.501510611720420e+01 +2.870100252371711e+00
-5.006901471005220e+01 +2.880250772735685e+00
-5.006929622130239e+01 +2.889626218000609e+00
-5.699376150065050e+01 +2.897116077547834e+00
-4.805913024708629e+01 +2.904737580084074e+00
-4.808115383918020e+01 +2.912321381017553e+00
-4.351047744043760e+01 +2.919086340489709e+00
-4.350680178057250e+01 +2.925018172537356e+00
-4.320032897449180e+01 +2.930531006492555e+00
-4.320222690779961e+01 +2.935563467014412e+00
-4.332364489446850e+01 +2.939874643858441e+00
-5.032500919412249e+01 +2.943644141467481e+00
-5.028990577119620e+01 +2.946822721504326e+00
-5.003416920629920e+01 +2.948423058401465e+00
-5.003233977188599e+01 +2.949100696277507e+00
-5.269951759359030e+01 +2.947912946563076e+00
-5.271545829563320e+01 +2.945481612636818e+00
-4.382121884168080e+01 +2.945537236348452e+00
-5.564291258242730e+01 +2.945524807448472e+00
-5.565447334677400e+01 +2.945507275225868e+00
-5.173240741682570e+01 +2.944728441176434e+00
-5.171553004708279e+01 +2.943241147475457e+00
-7.880850474215130e+01 +2.941778730769244e+00
-7.884197460641450e+01 +2.940312472147624e+00
-7.213740319055729e+01 +2.938634606835143e+00
-7.463909180421609e+01 +2.935857298027492e+00
-6.995989409512730e+01 +2.931938582210535e+00
-7.423995783166579e+01 +2.927979531619768e+00
-7.464365228232329e+01 +2.923840035150708e+00
-6.913442856639629e+01 +2.918986751804570e+00
-6.913187975695750e+01 +2.913256054925953e+00
-7.563724360393009e+01 +2.905160974702778e+00
-4.486550115749140e+01 +2.909652466083967e+00
-4.486553925752671e+01 +2.914607023072247e+00
-7.820350893678190e+01 +2.918723703615239e+00
-7.538131838628820e+01 +2.922057176229107e+00
-7.381086449167630e+01 +2.923491347079678e+00
-7.378902964825950e+01 +2.922960186819720e+00
-7.592392320970001e+01 +2.921926564634441e+00
-6.955282477686229e+01 +2.919064145080696e+00
-6.958056978846621e+01 +2.914207797844651e+00
-7.508715549364550e+01 +2.907736811958908e+00
-7.609927729688191e+01 +2.899436379884418e+00
-6.392021659540350e+01 +2.877731922962280e+00
-6.392744105158860e+01 +2.846153661301129e+00
-7.602786267242300e+01 +2.820558281261694e+00
-6.948128272887429e+01 +2.796330664604255e+00
-6.842671596717371e+01 +2.770740178624006e+00
-7.154887907991208e+01 +2.745039802416287e+00
-7.163037404147191e+01 +2.718605336065384e+00
-7.490918647410830e+01 +2.688453537650036e+00
-7.481063781018440e+01 +2.653992814233029e+00
-5.970545016094830e+01 +2.310289529702434e+00
-7.732859831649040e+01 +2.062399758984554e+00
-7.719965704073509e+01 +1.919865113003035e+00
-7.220539590186540e+01 +1.824880139027075e+00
-7.217151732646421e+01 +1.790474149656829e+00
-7.369472707019959e+01 +1.796387770802298e+00
-7.377119736214330e+01 +1.826608791700406e+00
-7.908602910709041e+01 +1.871255562047289e+00
-7.588946812243699e+01 +1.922608059983022e+00
-7.734482925487040e+01 +1.975506955501380e+00
-6.779963058722790e+01 +2.022188029835660e+00
-6.930005693205770e+01 +2.061268006441801e+00
-7.180566629677949e+01 +2.085484696308920e+00
-7.180678551345309e+01 +2.092587558447681e+00
-7.401154978156900e+01 +2.064059117042853e+00
-6.473615715865401e+01 +1.973665821430374e+00
-6.468320181635680e+01 +1.885181266451798e+00
-6.985459380028560e+01 +1.838714300727302e+00
-6.981030276639430e+01 +1.825330145293599e+00
-7.086413416649110e+01 +1.841744227602687e+00
-7.086116160147400e+01 +1.875303101916708e+00
-7.548532478148320e+01 +1.917357694040513e+00
-7.055905161831879e+01 +1.952845041934372e+00
-7.053295798074450e+01 +1.983339124564768e+00
-7.123215123305010e+01 +2.031256576432184e+00
-6.859612251082110e+01 +2.081206495424771e+00
-7.724331634152679e+01 +2.123714640304628e+00
-7.657565298260040e+01 +2.156684552918468e+00
-7.708657240350070e+01 +2.195496918223385e+00
-7.148413134596591e+01 +2.350004117534708e+00
-7.145317458356000e+01 +2.483993073802363e+00
-7.636517468033341e+01 +2.510998019179975e+00
-7.642120621210960e+01 +2.541433924481660e+00
-7.576699181674560e+01 +2.546608374536039e+00
-7.176969607067241e+01 +2.547924023565472e+00
-7.402169227566860e+01 +2.548510544691036e+00
-7.086675530489079e+01 +2.533249178026209e+00
-7.087051983577359e+01 +2.505032789788850e+00
-7.529481788969660e+01 +2.480136901083377e+00
-7.317643074716641e+01 +2.455695945920983e+00
-6.428605670623810e+01 +2.467605475414675e+00
-6.427699593519370e+01 +2.523351079897751e+00
-6.740259644486160e+01 +2.596512280197341e+00
-6.606463759216570e+01 +2.639825989015970e+00
-6.610219413119150e+01 +2.678866332008428e+00
-6.452884323365249e+01 +2.714466365687176e+00
-6.453319948943229e+01 +2.746453786715099e+00
-6.044238151361340e+01 +2.774577599369309e+00
-6.270735138605210e+01 +2.799536551946978e+00
-6.263537865484970e+01 +2.821358783058814e+00
-6.724034294511999e+01 +2.840408165950183e+00
-5.966477776218260e+01 +2.857046990256294e+00
-6.949326095375571e+01 +2.871112095243181e+00
-6.941075521449470e+01 +2.882762153846235e+00
-5.687950791714300e+01 +2.894840959957762e+00
-5.110722140666900e+01 +2.905742065995540e+00
-5.110823337563249e+01 +2.915457124323259e+00
-5.333952116839249e+01 +2.924265697036447e+00
-4.557521539931960e+01 +2.932030402609236e+00
-4.997940751960190e+01 +2.938785432945310e+00
-4.997938754943711e+01 +2.944661609417744e+00
-6.267785646411920e+01 +2.949629292988290e+00
-5.260241916742211e+01 +2.953912675777519e+00
-5.260049924203930e+01 +2.957587976067922e+00
-5.060460104018880e+01 +2.960859324976028e+00
-5.060210457468090e+01 +2.963740413630620e+00
-7.500453159511549e+01 +2.966049560640510e+00
-7.431184158087849e+01 +2.967814261952649e+00
-7.521630831681141e+01 +2.969104267135198e+00
-7.358972272276701e+01 +2.970068199622060e+00
-7.185846364576321e+01 +2.970409011925540e+00
-7.602989271332591e+01 +2.970386850638809e+00
-7.595739271816809e+01 +2.969970216754692e+00
-6.505120212005529e+01 +2.961921387046201e+00
-6.877485683753960e+01 +2.951527364413200e+00
-6.724268075345510e+01 +2.935302383869692e+00
-6.898402821466550e+01 +2.914323697226113e+00
-6.896376179512900e+01 +2.881461607776219e+00
-7.308286365267691e+01 +2.847616404279099e+00
-7.316758994168980e+01 +2.819260084550508e+00
-7.830458417098380e+01 +2.795864182100000e+00
-7.839619288281159e+01 +2.776028427143796e+00
-7.632093169060441e+01 +2.759889347004764e+00
-7.851586798322420e+01 +2.745533746813048e+00
-7.825595931736991e+01 +2.732193570399535e+00
-7.618727044061910e+01 +2.720625863599822e+00
-7.612502371264149e+01 +2.707507849389187e+00
-7.499361128982740e+01 +2.690071089724680e+00
-7.475051518156471e+01 +2.671196708949497e+00
-7.928886033673101e+01 +2.650483660106036e+00
-7.076320867263100e+01 +2.633370857524692e+00
-7.054001480894790e+01 +2.619505450494217e+00
-6.891186055324471e+01 +2.589070583275017e+00
-6.889370911439021e+01 +2.555490022771774e+00
-7.463409781074579e+01 +2.527616598908931e+00
-7.830041072179641e+01 +2.509452685793457e+00
-7.515152579835710e+01 +2.483432800299943e+00
-5.268063320740040e+01 +2.516320934606741e+00
-6.030326444547940e+01 +2.626567080109729e+00
-6.988791828680070e+01 +2.663811137694207e+00
-7.103128981360851e+01 +2.706488814313095e+00
-6.270761264512560e+01 +2.750312307849206e+00
-6.946290259268579e+01 +2.792989029961217e+00
-7.112132049878291e+01 +2.818181322491451e+00
-4.732418195793380e+01 +2.564423371807605e+00
-4.868675452276860e+01 +2.346394010051764e+00
-5.429232803140550e+01 +2.213721957764712e+00
-4.891792329496879e+01 +2.136952715364095e+00
-6.215574396836370e+01 +2.133358667970351e+00
-6.215746819636800e+01 +2.157968199415301e+00
-7.488874200626270e+01 +2.150270608516435e+00
-7.787259741879620e+01 +2.163453217183554e+00
-8.158594621192729e+01 +2.196521403573845e+00
-6.987733169560710e+01 +2.239724050219252e+00
-7.297959671916229e+01 +2.287867277006801e+00
-7.348011123653001e+01 +2.336291911739235e+00
-7.085963318153721e+01 +2.382370161271354e+00
-7.086278419217690e+01 +2.424906579093105e+00
-6.883376693832750e+01 +2.463503545131724e+00
-6.925074408581850e+01 +2.498267391310957e+00
-7.325262553814970e+01 +2.525996817686994e+00
-7.335733458277831e+01 +2.550150854869389e+00
-7.337697480266259e+01 +2.570816704044424e+00
-6.761161712464229e+01 +2.585659521110976e+00
-6.763296248049271e+01 +2.595428328592927e+00
-6.676804624749110e+01 +2.602628415836626e+00
-6.676866982091350e+01 +2.608142713500846e+00
-7.024728546216539e+01 +2.601877368580068e+00
-6.767772455212059e+01 +2.598496328232082e+00
-6.761103085307180e+01 +2.597106379075734e+00
-6.449736079653751e+01 +2.604116456386012e+00
-6.449704566507370e+01 +2.615092699975427e+00
-6.371072524027350e+01 +2.607410658301942e+00
-6.370843318827980e+01 +2.590689569374767e+00
-6.037570539949679e+01 +2.588137687073927e+00
-5.978477795141200e+01 +2.552402142217880e+00
-5.978522358259430e+01 +2.506782086528253e+00
-6.248659512175170e+01 +2.473001500921960e+00
-6.247689814816280e+01 +2.449597700390690e+00
-6.098860077996700e+01 +2.443613094532804e+00
-5.982756666238190e+01 +2.449632866947123e+00
-5.233182737590071e+01 +2.447603281611217e+00
-5.451217020201290e+01 +2.439887851336544e+00
-5.452984728662610e+01 +2.431573814327225e+00
-5.919788858762350e+01 +2.521421635015025e+00
-5.901991765131510e+01 +2.526116243625112e+00
-5.967289724173001e+01 +2.524673999993551e+00
-5.967879813256210e+01 +2.518018982009947e+00
-6.566737251889720e+01 +2.511122615460477e+00
-6.835709078678060e+01 +2.499489655498218e+00
-6.713916251414871e+01 +2.486486511513244e+00
-6.222486650827300e+01 +2.457088664503987e+00
-6.223060055761400e+01 +2.421127721712413e+00
-6.388011125844830e+01 +2.394371271493392e+00
-6.384489488958110e+01 +2.372389198822581e+00
-5.395902480813089e+01 +2.397730854397368e+00
-6.992595971755540e+01 +2.420535160324246e+00
-6.992852104915551e+01 +2.439377296874323e+00
-6.764988277362579e+01 +2.456632713049460e+00
-6.764850872204960e+01 +2.472031960228398e+00
-6.419408213892720e+01 +2.481571250982349e+00
-6.391556200568190e+01 +2.485141564902069e+00
-5.894656449601350e+01 +2.495047796590631e+00
-7.025933399851540e+01 +2.504245311372960e+00
-6.827952855119260e+01 +2.507903595656279e+00
-6.485154883630321e+01 +2.516541219381677e+00
-7.203968098998830e+01 +2.538273500563193e+00
-6.874697832475330e+01 +2.553554696819644e+00
-7.337356162948142e+01 +2.563070886277396e+00
-6.374601955199310e+01 +2.568765298459418e+00
-6.664594726595629e+01 +2.574778940765686e+00
-7.276325404707531e+01 +2.581524265056446e+00
-6.830267342240980e+01 +2.587398335015233e+00
-7.281519012801650e+01 +2.593008630686818e+00
-6.385841496035361e+01 +2.600661065836912e+00
-6.385436364478890e+01 +2.611752569899403e+00
-6.980302939211420e+01 +2.621408183924268e+00
-5.983520815254390e+01 +2.626751736562945e+00
-5.983630711241670e+01 +2.633553995311611e+00
-6.388139870113240e+01 +2.645735591890412e+00
-6.394977787439650e+01 +2.661233130668609e+00
-6.069555145139849e+01 +2.681509041649043e+00
-6.069630699093720e+01 +2.703207056600143e+00
-6.395245638545880e+01 +2.722172654440326e+00
-6.659245825132560e+01 +2.738918526560218e+00
-6.661011302713530e+01 +2.753804081415767e+00
-6.413391439531760e+01 +2.768304078242338e+00
-7.139764152305931e+01 +2.793555366111335e+00
-5.944880997368170e+01 +2.813396782293787e+00
-5.943305820334800e+01 +2.829493928108780e+00
-7.075575030338170e+01 +2.842394868602829e+00
-6.204153856891721e+01 +2.853657766096601e+00
-6.204486785199240e+01 +2.862365726574898e+00
-6.174982766352850e+01 +2.870678790702438e+00
-6.175061855694589e+01 +2.878749607123211e+00
-5.404488965786160e+01 +2.889437976786096e+00
-5.404594402989240e+01 +2.899805063205827e+00
-5.455586154137771e+01 +2.909310619648111e+00
-5.164933754985860e+01 +2.875042246472592e+00
-5.185748621924300e+01 +2.836657827508649e+00
-5.325557649701970e+01 +2.820502801297303e+00
-5.325566986602130e+01 +2.816337013692166e+00
-5.925442711712450e+01 +2.815257132138358e+00
-5.925424846575130e+01 +2.816249727488561e+00
-6.226491316220210e+01 +2.817928691493830e+00
-5.665054734449450e+01 +2.821867262630759e+00
-5.665027321413910e+01 +2.827106592215344e+00
-5.591264508557629e+01 +2.833166936552618e+00
-5.590335770434350e+01 +2.839644950248220e+00
-5.393345525986860e+01 +2.847381025908696e+00
-5.393317432765970e+01 +2.855831124914328e+00
-5.672171231287870e+01 +2.864141153071193e+00
-6.192072447896120e+01 +2.871693048860363e+00
-6.191279285632071e+01 +2.878518402617126e+00
-5.674951912672370e+01 +2.884445075964035e+00
-5.674870638031890e+01 +2.889762641575379e+00
-5.384336628413440e+01 +2.896349702770766e+00
-5.384340035805389e+01 +2.903388455557506e+00
-5.143302699019820e+01 +2.910921842645585e+00
-6.099498795036629e+01 +2.917603941884812e+00
-6.099769824834470e+01 +2.923381742153116e+00
-5.993573626722490e+01 +2.928049182516024e+00
-5.992886606305480e+01 +2.931827890783425e+00
-5.240392594383890e+01 +2.936345591411611e+00
-5.240255255568700e+01 +2.940890488529978e+00
-6.180205105214561e+01 +2.944792492748581e+00
-5.720595708825820e+01 +2.948168220584938e+00
-5.719954638451020e+01 +2.951061446307751e+00
-6.074352906043040e+01 +2.953466356131605e+00
-6.075683427354020e+01 +2.955461680439571e+00
-5.778981237177410e+01 +2.957350131174585e+00
-5.778955996467300e+01 +2.958975235212457e+00
-6.153001052873230e+01 +2.959993362662084e+00
-7.404973588279809e+01 +2.959524635217876e+00
-7.403115923185320e+01 +2.957373028355281e+00
-6.854555526794491e+01 +2.949715086491735e+00
-6.851566877279890e+01 +2.936510442419548e+00
-6.834196945955900e+01 +2.925036023176780e+00
-6.831325590864179e+01 +2.914521260431765e+00
-6.713251012088260e+01 +2.906014832613486e+00
-6.401146208932570e+01 +2.900612521256602e+00
-6.395105640478420e+01 +2.896998177692086e+00
-6.796232234231209e+01 +2.894118876530868e+00
-6.798791157162880e+01 +2.891936106617113e+00
-6.370786603664700e+01 +2.891568813482405e+00
-6.371459268811550e+01 +2.891889308687757e+00
-6.704199762956870e+01 +2.891835900084229e+00
-7.082498438198391e+01 +2.890397809919459e+00
-7.084571428337391e+01 +2.887671737254110e+00
-7.272181725743930e+01 +2.882844678021709e+00
-7.270362141820830e+01 +2.875950617270158e+00
-6.480339389854539e+01 +2.874580526971112e+00
-6.618817127335809e+01 +2.891163450778665e+00
-6.145418330431129e+01 +2.902198775091930e+00
-6.290933057091530e+01 +2.911035763789619e+00
-6.291910224316700e+01 +2.918239538944901e+00
-6.581217607999490e+01 +2.889750746862356e+00
-6.582361686897079e+01 +2.836010890086039e+00
-6.219358791164760e+01 +2.874000739575433e+00
-5.518249007522070e+01 +2.873652969277647e+00
-6.397637074237780e+01 +2.870837726240701e+00
-6.740514335816130e+01 +2.864399194656336e+00
-6.880435826122340e+01 +2.856541952904459e+00
-6.345634737997640e+01 +2.859523423658379e+00
-5.571302255798300e+01 +2.866282808682969e+00
-6.790752068286069e+01 +2.872349999499250e+00
-6.790675367483171e+01 +2.877808416581800e+00
-7.486223676839870e+01 +2.882439708383175e+00
-7.215298353342729e+01 +2.886192468780867e+00
-7.215330140897420e+01 +2.889100392992788e+00
-6.875563463407350e+01 +2.891757343463583e+00
-6.875727420211579e+01 +2.894208811423680e+00
-6.045044358254060e+01 +2.899210489862962e+00
-6.807953350737390e+01 +2.905163627245194e+00
-6.087269530470571e+01 +2.911337701245604e+00
-5.770371717789630e+01 +2.917964846637297e+00
-5.770747572897230e+01 +2.924460474754756e+00
-6.971283536166770e+01 +2.928971429214637e+00
-6.947252940533670e+01 +2.931209601016361e+00
-6.704195688397471e+01 +2.932877063022479e+00
-6.694643864227460e+01 +2.933997985354324e+00
-6.545032023177320e+01 +2.934829701928159e+00
-7.164899534678791e+01 +2.935317421752887e+00
-7.165678416165440e+01 +2.935472610090264e+00
-7.453604205879770e+01 +2.933756786195170e+00
-7.455425163334870e+01 +2.930149436391722e+00
-6.177220163917971e+01 +2.930743172248475e+00
-6.177085648565021e+01 +2.932937967766678e+00
-6.599027204917439e+01 +2.934551592982557e+00
-7.609804779612621e+01 +2.934209861595666e+00
-7.617099267731741e+01 +2.931883290187584e+00
-7.631333827607020e+01 +2.926895396449975e+00
-7.652380190738670e+01 +2.919185253549195e+00
-7.611913908379709e+01 +2.903739567295132e+00
-7.621893296782569e+01 +2.885139632003261e+00
-6.546123598626460e+01 +2.877534160280463e+00
-7.282749181555150e+01 +2.870068326031340e+00
-7.276835335379779e+01 +2.862392425963459e+00
-7.277430584125570e+01 +2.842204574152184e+00
-7.280074184527709e+01 +2.811451526088328e+00
-7.096370753010450e+01 +2.787791029315052e+00
-7.092500223316780e+01 +2.768967425419445e+00
-6.997074129510420e+01 +2.756012887477491e+00
-6.807233063027800e+01 +2.728276045697898e+00
-6.754702402496380e+01 +2.697329709511836e+00
-5.750775831429530e+01 +2.715092870598595e+00
-5.750541157246210e+01 +2.736925477007755e+00
-6.701189570572329e+01 +2.748473519678933e+00
-6.659847812462719e+01 +2.746258914982308e+00
-7.004249046227970e+01 +2.738917986646167e+00
-7.403485212686891e+01 +2.727884286106083e+00
-7.464417501242590e+01 +2.713116860673196e+00
-6.702745198934171e+01 +2.680164854194304e+00
-6.708913004009240e+01 +2.630897416344208e+00
-7.000386941577099e+01 +2.580247594132596e+00
-6.999869015928481e+01 +2.529197823711091e+00
-7.107875386333109e+01 +2.474811346207559e+00
-6.473593143631349e+01 +2.362714984398575e+00
-6.365384516331310e+01 +2.248401719710473e+00
-7.038351220558300e+01 +2.131889001295587e+00
-7.041093993769010e+01 +2.003702866675615e+00
-6.128379105858210e+01 +1.900437158477572e+00
-6.733439110456690e+01 +1.856414246641291e+00
-6.695694250700230e+01 +1.839548456166542e+00
-6.624227139173711e+01 +1.859248249119656e+00
-6.659429329199070e+01 +1.892039166622398e+00
-7.006877793055109e+01 +1.932847954970808e+00
-6.985634638923730e+01 +1.974583631474188e+00
-6.470923505547390e+01 +1.989205257705971e+00
-6.377187764018810e+01 +2.023781155406149e+00
-7.017708871490970e+01 +2.067526457057396e+00
-6.436046468740129e+01 +2.122702423589192e+00
-6.431312335428541e+01 +2.181590677135621e+00
-7.219675613444750e+01 +2.233419632012547e+00
-7.219407467818250e+01 +2.276897551086572e+00
-6.584697505011060e+01 +2.318980076024246e+00
-5.428508124934771e+01 +2.160103963112601e+00
-5.428299015513550e+01 +1.921294388298853e+00
-5.847327295417890e+01 +1.749387563165104e+00
-5.855029226000089e+01 +1.652865561158919e+00
-5.284890915523440e+01 +1.610099055371966e+00
-5.170207639566490e+01 +1.617660899340878e+00
-5.407166515873740e+01 +1.638498767710153e+00
-4.601352055222660e+01 +1.720626789839176e+00
-4.601362596888129e+01 +1.823492159166940e+00
-4.752777011381500e+01 +1.905973123770882e+00
-4.752297211063840e+01 +1.979498703727285e+00
-5.471226223345090e+01 +2.056679477141599e+00
-5.470175387359071e+01 +2.132328094360810e+00
-5.750688278833040e+01 +2.202026733318127e+00
-5.385643727884930e+01 +2.262162903867979e+00
-5.388457423913589e+01 +2.312943797811026e+00
-4.941292313200000e+01 +2.365411458666989e+00
-4.942219592260380e+01 +2.416217213851141e+00
-5.204209516887290e+01 +2.463202872783377e+00
-5.205207656372160e+01 +2.506654998866886e+00
-5.839528693490870e+01 +2.545044857515714e+00
-6.094596799620200e+01 +2.597480111198656e+00
-6.179053856296450e+01 +2.645924915432973e+00
-6.037988954488500e+01 +2.695790436715098e+00
-6.030404212007480e+01 +2.731897792011849e+00
-6.314926804011971e+01 +2.765742609242575e+00
-5.570783691995261e+01 +2.793024980612879e+00
-5.207487797999700e+01 +2.817941927589670e+00
-5.124559854641890e+01 +2.840043119465817e+00
-5.124472348849901e+01 +2.856214856078115e+00
-5.650483579106060e+01 +2.869962914008538e+00
-5.650441974637640e+01 +2.882191947996566e+00
-6.321974106441260e+01 +2.890732690335338e+00
-5.825613609038830e+01 +2.895884930827672e+00
-6.191650091887220e+01 +2.900395956026686e+00
-6.237852486179020e+01 +2.904377399437876e+00
-6.903313004767760e+01 +2.906694798022010e+00
-6.105268480757550e+01 +2.913247129133120e+00
-6.105324340188379e+01 +2.919147916823654e+00
-5.987626078577900e+01 +2.925297521834391e+00
-5.987810211752000e+01 +2.931242622786642e+00
-6.414265940903900e+01 +2.935664465831000e+00
-5.663242622152550e+01 +2.940304873265720e+00
-5.247753368966410e+01 +2.944678151474101e+00
-5.857564325317380e+01 +2.948796428081023e+00
-5.857615743989410e+01 +2.952614772965110e+00
-6.948993369966739e+01 +2.955311044713176e+00
-6.932220494934279e+01 +2.956881629576340e+00
-7.991532609148170e+01 +2.958184497104598e+00
-7.469792186334929e+01 +2.959040407968880e+00
-7.584253415628000e+01 +2.959432771091322e+00
-7.348499162183850e+01 +2.959375702077336e+00
-7.478413853317140e+01 +2.958665580898896e+00
-8.074711600821250e+01 +2.957837270969247e+00
-8.231032527962350e+01 +2.956934520912902e+00
-7.811063816932671e+01 +2.956004651795726e+00
-8.131828037509200e+01 +2.955067076602912e+00
-7.470111432435080e+01 +2.954105693767431e+00
-7.608628079612070e+01 +2.953003920256849e+00
-7.614367252229421e+01 +2.951740696856786e+00
-7.851962206801900e+01 +2.949481404710895e+00
-7.901935590513270e+01 +2.946365614730850e+00
-7.522465770899420e+01 +2.943112398693943e+00
-7.606276495496040e+01 +2.938965914631610e+00
-7.604411729764540e+01 +2.933829198687058e+00
-7.317907514797560e+01 +2.920524593473151e+00
-7.320784554047570e+01 +2.901404644218033e+00
-7.467717719984179e+01 +2.880981028336828e+00
-7.405393919394460e+01 +2.857190300599640e+00
-7.663823606722859e+01 +2.835544520886650e+00
-6.757043267870409e+01 +2.762228512334405e+00
-6.640393350521261e+01 +2.681258359689702e+00
-6.140382131934550e+01 +2.510091788018346e+00
-6.141416654829730e+01 +2.312649104894232e+00
-7.142939579532219e+01 +2.160449726521511e+00
-7.131142490140779e+01 +2.018632138321974e+00
-7.164961334681800e+01 +2.014808650293977e+00
-7.176609958535110e+01 +2.039163185251185e+00
-7.187820732991800e+01 +2.079682736179112e+00
-8.002706653015420e+01 +2.123598370208732e+00
-8.049245959185299e+01 +2.167715685180104e+00
-8.216064750919050e+01 +2.205386158968783e+00
-8.327268274267010e+01 +2.236513416960766e+00
-7.904912547855160e+01 +2.263034823448234e+00
-6.381096784671300e+01 +2.298562128265139e+00
-7.118226869650360e+01 +2.331138433866906e+00
-7.602175336744371e+01 +2.361196182525287e+00
-7.447355924301971e+01 +2.385435267075731e+00
-7.192712914192650e+01 +2.407335001970380e+00
-7.193423281326940e+01 +2.429039549156732e+00
-7.557694413091340e+01 +2.444017663761533e+00
-8.104826876348920e+01 +2.455077504399378e+00
-8.100229490083680e+01 +2.455488868254986e+00
-7.608930327024649e+01 +2.460285916138973e+00
-7.584708753980270e+01 +2.470625474950270e+00
-7.588827917784610e+01 +2.486555325637580e+00
-7.522567033666701e+01 +2.506742048161613e+00
-7.306929081556230e+01 +2.531056325145733e+00
-7.573344820487070e+01 +2.546707928966270e+00
-7.573019818702880e+01 +2.553592045775383e+00
-6.546503967334171e+01 +2.571360203972910e+00
-6.548097535460171e+01 +2.587400184691183e+00
-7.067409456939629e+01 +2.598079467679519e+00
-7.095056172354350e+01 +2.591751084225337e+00
-7.815843933231420e+01 +2.567015432805819e+00
-7.620750105463941e+01 +2.539018857393629e+00
-7.527357078121629e+01 +2.499481365780400e+00
-7.299482646152329e+01 +2.448328238198681e+00
-7.083213310811651e+01 +2.388042579343596e+00
-7.767465013141829e+01 +2.336820295262002e+00
-7.760290668647870e+01 +2.291050656054440e+00
-7.673712880691359e+01 +2.244973154553905e+00
-7.255425249697691e+01 +2.200277574915305e+00
-7.257362214852840e+01 +2.159221187119621e+00
-7.030406944046010e+01 +2.138564719696795e+00
-7.032085482082390e+01 +2.130195216387989e+00
-7.269683616880299e+01 +2.126200973647326e+00
-7.257318364359558e+01 +2.123525391012453e+00
-7.559102808292960e+01 +2.122937494755229e+00
-7.581483755106670e+01 +2.112893371889134e+00
-7.750607396010891e+01 +2.099470647755171e+00
-7.667539222113309e+01 +2.087228902307421e+00
-7.623726241763570e+01 +2.074955479735021e+00
-7.486790410551471e+01 +2.036880437721035e+00
-7.466131368954099e+01 +1.978980043839716e+00
-6.768006459345899e+01 +1.876034444080570e+00
-6.882382266206170e+01 +1.799637149918938e+00
-6.889675587445889e+01 +1.760144925489153e+00
-7.170452521637260e+01 +1.778748089992473e+00
-7.164674591106771e+01 +1.827965142287919e+00
-7.373316895748250e+01 +1.885308341172263e+00
-7.589009986831640e+01 +1.951580842090578e+00
-7.402612381629329e+01 +2.008942503050731e+00
-7.603494899979790e+01 +2.035863128348611e+00
-7.841467267955541e+01 +2.047539873298138e+00
-7.294311908925550e+01 +2.067876692188517e+00
-7.568981535900180e+01 +2.108506680864583e+00
-7.855315167231959e+01 +2.134834923670150e+00
-7.871597642449700e+01 +2.150690175296004e+00
-7.286101584199420e+01 +2.164195564360142e+00
-7.218900469719109e+01 +1.964861602783117e+00
-7.219429586260470e+01 +1.688266537310020e+00
-7.183080641099829e+01 +1.581255289576383e+00
-7.378388445788750e+01 +1.565694257491895e+00
-5.710800487723129e+01 +1.454620521318269e+00
-5.710568314074720e+01 +1.414437871165735e+00
-5.311486229222390e+01 +1.441403395014915e+00
-5.111282083504290e+01 +1.523169605411142e+00
-5.110968504365540e+01 +1.636288563645374e+00
-8.138773833197870e+01 +1.761296755875965e+00
-8.100452496352341e+01 +1.886183659627553e+00
-8.243244074885079e+01 +2.004632872426637e+00
-8.243790788714141e+01 +2.113739956792925e+00
-8.013875614494241e+01 +2.212477178061533e+00
-8.051507702640050e+01 +2.300629547929636e+00
-8.066461541255809e+01 +2.378569198113186e+00
-7.956072085249271e+01 +2.445320334784772e+00
-7.635071367572679e+01 +2.501401136836124e+00
-7.841318599837940e+01 +2.549205475511090e+00
-7.818409389944109e+01 +2.589183326791620e+00
-7.903673916336140e+01 +2.621321757656323e+00
-7.332901312072509e+01 +2.638683867702663e+00
-7.336265474657721e+01 +2.643147843246020e+00
-7.651338723591240e+01 +2.642926138751733e+00
-7.646132141093490e+01 +2.638094935087842e+00
-7.923478073297640e+01 +2.627744402059134e+00
-7.913063125455741e+01 +2.612706687305810e+00
-8.144112963827479e+01 +2.591992973461430e+00
-8.343741294036990e+01 +2.571865907989610e+00
-8.394906000365991e+01 +2.551877703245184e+00
-8.171483009775750e+01 +2.527086085719021e+00
-8.207695256354691e+01 +2.494187831504321e+00
-4.841610036926550e+01 +2.143102778090779e+00
-5.616315829871910e+01 +1.897545037721892e+00
-7.813515857512991e+01 +1.722394357698029e+00
-7.811204694221060e+01 +1.665451624390571e+00
-7.949605679885050e+01 +1.701163492951524e+00
-7.508800776925101e+01 +1.785863473377014e+00
-7.622078666746251e+01 +1.903730471591537e+00
-6.334178678305820e+01 +2.022308539935024e+00
-6.306430317583300e+01 +2.124932446569283e+00
-7.117192325494500e+01 +2.217912145762136e+00
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
-6.640452507327710e+01 +2.974396435177314e+00
-6.635946454539121e+01 +2.973315149479727e+00
-6.624208359038471e+01 +2.970918648052936e+00
-6.635677392300680e+01 +2.968728007057037e+00
-6.624060128813780e+01 +2.965680588788108e+00
-6.624057912634289e+01 +2.962121895183225e+00
-6.624057912634289e+01 +2.958303388694278e+00
-6.624057912634289e+01 +2.954405414942410e+00
-6.624057912634289e+01 +2.950554677205013e+00
-6.624057912634289e+01 +2.946837589253741e+00
-6.624057912634289e+01 +2.943310489083569e+00
-6.624057912634289e+01 +2.940007449862816e+00
-6.624057912634289e+01 +2.936946245157084e+00
-6.624057912634289e+01 +2.934132893037920e+00
-6.624057912634289e+01 +2.931565104644482e+00
-6.624057912634289e+01 +2.929234887951717e+00
-6.624057912634289e+01 +2.927130500512642e+00
-6.624057912634289e+01 +2.920333258286297e+00
-6.624057912634289e+01 +2.914653642450723e+00
-6.624057912634289e+01 +2.909906000742240e+00
-6.624057912634289e+01 +2.905926846696452e+00
-6.624057912634289e+01 +2.902582555670960e+00
-6.624057912634289e+01 +2.899763942970456e+00
-6.624057912634289e+01 +2.897381746467508e+00
-6.624057912634289e+01 +2.895362901417628e+00
-6.624057912634289e+01 +2.893647492229292e+00
-6.624067343810670e+01 +2.892187097124292e+00
-6.624067343810670e+01 +2.890940858686655e+00
-6.624067343810670e+01 +2.889875023419457e+00
-6.624067343810670e+01 +2.888961617235708e+00
-6.624067343810670e+01 +2.888177378222409e+00
-6.624067343810670e+01 +2.887502896645469e+00
-6.624067343810670e+01 +2.886624051241448e+00
-6.624067343810670e+01 +2.884807040717504e+00
-6.624057912634289e+01 +2.882097618823287e+00
-6.624057912634289e+01 +2.879106768764916e+00
-6.624057912634289e+01 +2.876058547171974e+00
-6.624057912634289e+01 +2.873186198137448e+00
-6.624057912634289e+01 +2.870688664793049e+00
-6.624057912634289e+01 +2.868516553629400e+00
-6.624057912634289e+01 +2.866346673154709e+00
-6.624057912634289e+01 +2.864325621027155e+00
-6.624057912634289e+01 +2.862565586436418e+00
-6.624057912634289e+01 +2.861032841074883e+00
-6.624057912634289e+01 +2.859698024841915e+00
-6.624068804369621e+01 +2.858536179064596e+00
-6.624057912634289e+01 +2.857524247060396e+00
-6.624057912634289e+01 +2.856642898806304e+00
-6.624057912634289e+01 +2.855875296258547e+00
-6.624057912634289e+01 +2.855206771665000e+00
-6.624184694292710e+01 +2.854634949881786e+00
-6.624057912634289e+01 +2.854134866555616e+00
-6.624057912634289e+01 +2.853697687816041e+00
-6.624057912634289e+01 +2.853315633669565e+00
-6.624057912634289e+01 +2.852981859336414e+00
-6.624057912634289e+01 +2.852690348426438e+00
-6.660277584661290e+01 +2.850977126114503e+00
-6.661221022482340e+01 +2.848254575127872e+00
-6.660357292047220e+01 +2.844943791356186e+00
-6.660728270230361e+01 +2.841380418737685e+00
-6.660362213559510e+01 +2.837733759692086e+00
-6.660357292047220e+01 +2.834153519630791e+00
-6.660924578938480e+01 +2.830671051335397e+00
-6.660357292047220e+01 +2.827032738227919e+00
-6.660725462005630e+01 +2.823696726896737e+00
-6.660926697357360e+01 +2.820660831254433e+00
-6.660360097892300e+01 +2.817891244647150e+00
-6.660359407700760e+01 +2.815383916988508e+00
-6.660341595168529e+01 +2.812995257247524e+00
-6.661293230328720e+01 +2.810661673063949e+00
-6.660338789442990e+01 +2.808558070884503e+00
-6.660341595168529e+01 +2.806670064635121e+00
-6.660357292047220e+01 +2.804981790692143e+00
-6.660710492839310e+01 +2.803513063227434e+00
-6.660338789442990e+01 +2.802198628813687e+00
-6.660298200013479e+01 +2.801025146313854e+00
-6.660296084658090e+01 +2.799976259612484e+00
-6.660298890107761e+01 +2.798982619950549e+00
-6.660870343561639e+01 +2.798078731693255e+00
-6.660277584661290e+01 +2.797271473421879e+00
-6.660688326992810e+01 +2.796573928694700e+00
-6.660708471817979e+01 +2.795972028223955e+00
-6.660685961023900e+01 +2.795449909707920e+00
-6.660667444412110e+01 +2.794979704182755e+00
-6.660704552134220e+01 +2.794571629074413e+00
-6.660855656428920e+01 +2.794221641674258e+00
-6.660685961023900e+01 +2.793915232967324e+00
-6.660670993219000e+01 +2.793646771642556e+00
-6.660670993219000e+01 +2.793411679166779e+00
-6.660678042106730e+01 +2.793206604234434e+00
-6.660670993219000e+01 +2.793027038279739e+00
-6.660673801091549e+01 +2.792869980462053e+00
-6.660670993219000e+01 +2.792732561579273e+00
-6.660670993219000e+01 +2.792612374570400e+00
-6.660689509982099e+01 +2.792507971957886e+00
-6.660689509982099e+01 +2.792417263030761e+00
-6.660670993219000e+01 +2.792337763474140e+00
-6.660689509982099e+01 +2.792268801821903e+00
-6.660670993219000e+01 +2.792208289444980e+00
-6.660670993219000e+01 +2.792155227463385e+00
-6.660670993219000e+01 +2.792108727476997e+00
-6.660670993219000e+01 +2.792068000996729e+00
-6.660670993219000e+01 +2.792032349503902e+00
-6.660670993219000e+01 +2.792001155203228e+00
-6.661235878763921e+01 +2.791993778994156e+00
-6.660670993219000e+01 +2.791983277093059e+00
-6.660670993219000e+01 +2.791970869107564e+00
-6.660670993219000e+01 +2.791957454236857e+00
-6.660673801091549e+01 +2.791943784111049e+00
-6.660670993219000e+01 +2.791930190878437e+00
-6.660670993219000e+01 +2.791917003006199e+00
-6.660673801091549e+01 +2.791904537856449e+00
-6.660670993219000e+01 +2.791892799685053e+00
-6.660670993219000e+01 +2.791881871695140e+00
-6.660670993219000e+01 +2.791871790866495e+00
-6.660670993219000e+01 +2.791862561025008e+00
-6.755689194767190e+01 +2.769729631062535e+00
-6.755694220177350e+01 +2.732898367916154e+00
-6.755905413200260e+01 +2.687056689621321e+00
-6.755687619297980e+01 +2.637984224142990e+00
-6.755689194767190e+01 +2.589925230798132e+00
-6.755689795880079e+01 +2.545619565520423e+00
-6.755683195067951e+01 +2.506879921381899e+00
-6.755719181081750e+01 +2.474761069809703e+00
-6.755689795880079e+01 +2.449237094392804e+00
-6.755683195067951e+01 +2.429529698384117e+00
-6.755683195067951e+01 +2.416051855364253e+00
-6.755723447943240e+01 +2.408503741957507e+00
-6.755684295196339e+01 +2.405893478118158e+00
-6.755691371357190e+01 +2.407210798716553e+00
-6.755683195067951e+01 +2.411843555445690e+00
-6.755689795880079e+01 +2.418956457167077e+00
-6.760903867487050e+01 +2.428257278965881e+00
-6.755691371357190e+01 +2.438525308321913e+00
-6.755683195067951e+01 +2.449278850474118e+00
-6.755969669551929e+01 +2.460163440376491e+00
-6.755689795880079e+01 +2.470858263077817e+00
-6.755694620068290e+01 +2.481156108304576e+00
-6.754223498754651e+01 +2.490741297683456e+00
-6.754224595191630e+01 +2.499598821040029e+00
-6.755431196142460e+01 +2.507750057233600e+00
-6.755431720988250e+01 +2.515192863262639e+00
-7.196587221327570e+01 +2.534613739722054e+00
-6.754226165362419e+01 +2.544571590072938e+00
-6.755431196142460e+01 +2.551352866093616e+00
-6.755431196142460e+01 +2.557289741689445e+00
-6.754784404539929e+01 +2.562349387981325e+00
-6.755751253116520e+01 +2.566741927932015e+00
-6.801688395500939e+01 +2.573987254783763e+00
-6.754219586758300e+01 +2.579480261276564e+00
-6.755432812772889e+01 +2.583714003595329e+00
-6.754219586758300e+01 +2.586869363399884e+00
-6.750394641490021e+01 +2.588355616459688e+00
-6.749069677830660e+01 +2.588482734542435e+00
-6.749071229474241e+01 +2.588106210535934e+00
-6.750268540895820e+01 +2.587454866745867e+00
-6.749069677830660e+01 +2.586565094449123e+00
-6.749071229474241e+01 +2.585533007114200e+00
-6.749076178885130e+01 +2.584429100652362e+00
-6.750268540895820e+01 +2.583368151987853e+00
-6.749236875207440e+01 +2.582305314218807e+00
-6.750436200545180e+01 +2.581332976296431e+00
-6.750434644017180e+01 +2.580448769747274e+00
-6.749236875207440e+01 +2.579584670551788e+00
-6.750434644017180e+01 +2.578821056932996e+00
-6.749235322971940e+01 +2.578083047761354e+00
-6.781184059406520e+01 +2.580143576505999e+00
-6.749236875207440e+01 +2.581335274244085e+00
-6.749431833338079e+01 +2.581909435309094e+00
-6.750436200545180e+01 +2.582086277237874e+00
-6.749521594731350e+01 +2.581734153657799e+00
-6.749239974339510e+01 +2.581132915950800e+00
-6.750445302953680e+01 +2.580513495962011e+00
-6.749519274897790e+01 +2.579851218241818e+00
-6.749235322971940e+01 +2.579157889266723e+00
-6.750521924354700e+01 +2.578529520292207e+00
-6.622742790581580e+01 +2.584487062095087e+00
-6.558513903067320e+01 +2.590670504736053e+00
-6.530556007723651e+01 +2.594797307646390e+00
-6.529411710596580e+01 +2.597494484355188e+00
-6.529398310901681e+01 +2.599216847531299e+00
-6.529306018573700e+01 +2.600263657568980e+00
-6.529403182079470e+01 +2.600853767372982e+00
-6.529322351306371e+01 +2.601064494776776e+00
-6.530827202124600e+01 +2.600908350973898e+00
-6.529373052894989e+01 +2.600209865321866e+00
-6.530537884892220e+01 +2.599440590939272e+00
-6.529398310901681e+01 +2.598636701442764e+00
-6.529307160981439e+01 +2.597824011592529e+00
-6.529374195479079e+01 +2.597034378450882e+00
-6.529703449749999e+01 +2.596302243342376e+00
-6.529354850052471e+01 +2.595608174424260e+00
-6.529404220083561e+01 +2.594914765737419e+00
-6.530498091672160e+01 +2.594297756584505e+00
-6.529502882464679e+01 +2.593738001924489e+00
-6.529584191007960e+01 +2.593229968230268e+00
-6.529562972144670e+01 +2.592769185757344e+00
-6.529661735166400e+01 +2.592358801559750e+00
-6.530083352042590e+01 +2.592016836065886e+00
-6.529591088080940e+01 +2.591701701785604e+00
-6.530533430951010e+01 +2.591469275164354e+00
-6.558704597609049e+01 +2.593821700170096e+00
-6.529498171064890e+01 +2.595326591348617e+00
-6.529407778248270e+01 +2.596196138681486e+00
-6.529583663110539e+01 +2.596616453871739e+00
-6.529452298498771e+01 +2.596701109602093e+00
-6.530638720789071e+01 +2.596589209055431e+00
-6.530647917899640e+01 +2.596344768648440e+00
-6.529936416772371e+01 +2.596007340383940e+00
-6.530589764030680e+01 +2.595615440728036e+00
-6.529578459468850e+01 +2.595171489884375e+00
-6.530733731600390e+01 +2.594739599429411e+00
-6.529470030138280e+01 +2.594279965462503e+00
-6.530642373757320e+01 +2.593853187707015e+00
-6.530575862452729e+01 +2.593453131407820e+00
-6.529661735166400e+01 +2.593067107131595e+00
-6.531496218499200e+01 +2.592766994168891e+00
-6.529603534584899e+01 +2.592463084667683e+00
-6.530739767592010e+01 +2.592199153385257e+00
-6.530836287066560e+01 +2.591970020090328e+00
-6.530522527835670e+01 +2.591752988486203e+00
-6.529564609669760e+01 +2.591532855036508e+00
-6.529578818864310e+01 +2.591316681966496e+00
-6.530673551163990e+01 +2.591137517543770e+00
-6.530549844103830e+01 +2.590979189615982e+00
-6.529445205725429e+01 +2.590807124640745e+00
-6.529490383127580e+01 +2.590635054292503e+00
-6.529584728887529e+01 +2.590475802559098e+00
-6.529471497375870e+01 +2.590320619347545e+00
-6.529446590362710e+01 +2.590170165484702e+00
-6.530570789645350e+01 +2.590057495769373e+00
-6.529561816704461e+01 +2.589953865322029e+00
-6.530639766921929e+01 +2.589885418287243e+00
-6.558536318503961e+01 +2.592372345050920e+00
-6.529469483660961e+01 +2.594007975553137e+00
-6.529425310899279e+01 +2.595003788427105e+00
-6.523039566858210e+01 +2.596449681258683e+00
-6.522325992579620e+01 +2.598127104970744e+00
-6.523632284492051e+01 +2.599908425060343e+00
-6.522432472470111e+01 +2.601750699477953e+00
-6.522333624638229e+01 +2.603501870578156e+00
-6.523577670507551e+01 +2.605332503008916e+00
-6.522432257327930e+01 +2.607366605144518e+00
-6.522325992579620e+01 +2.609565513016488e+00
-6.522437449460929e+01 +2.611891658786269e+00
-6.522348632664280e+01 +2.614133102318086e+00
-6.522968053915979e+01 +2.616156965365418e+00
-6.523101276092309e+01 +2.618204926189713e+00
-6.522324195944300e+01 +2.620212588837022e+00
-6.523715496054950e+01 +2.622187514535335e+00
-6.522338339061960e+01 +2.624061288085635e+00
-6.522490598277160e+01 +2.625825255391752e+00
-6.522411863087660e+01 +2.627468440332411e+00
-6.548629219356711e+01 +2.629619457499818e+00
-6.522424212011479e+01 +2.631431259432374e+00
-6.522158856700780e+01 +2.632955551830014e+00
-6.522255261024161e+01 +2.634245198381697e+00
-6.522431360917770e+01 +2.635342327569299e+00
-6.522218256729779e+01 +2.636272448805977e+00
-6.522419560773410e+01 +2.637069429059547e+00
-6.522414771592720e+01 +2.637750840651321e+00
-6.522490598277160e+01 +2.638336111909831e+00
-6.522442155253290e+01 +2.638838195954322e+00
-6.522261506835370e+01 +2.639270399833700e+00
-6.523951917786189e+01 +2.639766733330152e+00
-6.522338339061960e+01 +2.640167512791189e+00
-6.522395751533361e+01 +2.640493464328463e+00
-6.522296759650420e+01 +2.640759740187009e+00
-7.127209438004120e+01 +2.660733198700901e+00
-7.126919407799220e+01 +2.670194401791025e+00
-6.522164960458629e+01 +2.671803936436420e+00
-6.522562991396629e+01 +2.672973293916255e+00
-6.522413007743070e+01 +2.673643564235667e+00
-6.522930794284589e+01 +2.673883932192651e+00
-6.522263654595621e+01 +2.673794842325125e+00
-6.522763735823970e+01 +2.673500067716317e+00
-6.522376254600330e+01 +2.673070239503665e+00
-6.522504943066190e+01 +2.672579041145195e+00
-6.522237803056011e+01 +2.672047211648479e+00
-6.524323198347041e+01 +2.671689041018035e+00
-6.522353264987821e+01 +2.671297699286857e+00
-6.522240710395610e+01 +2.670891516082702e+00
-6.522338339061960e+01 +2.670498006730287e+00
-6.522398862193590e+01 +2.670131687061223e+00
-6.523001652840939e+01 +2.669798897857550e+00
-7.024023434471420e+01 +2.668210219040753e+00
-6.522411863087660e+01 +2.667156634067173e+00
-6.522199233522490e+01 +2.666404877615551e+00
-6.522437449460929e+01 +2.665870317764976e+00
-7.022786130702011e+01 +2.664695768961912e+00
-7.024251505914791e+01 +2.663746291818581e+00
-6.522224571690360e+01 +2.663448247015494e+00
-6.522398862193590e+01 +2.663263785987832e+00
-6.522174362313889e+01 +2.663014093777350e+00
-6.522481675416709e+01 +2.662728189549865e+00
-6.522426662381000e+01 +2.662440949632444e+00
-6.888526410763160e+01 +2.662367279621511e+00
-7.325519766262320e+01 +2.661646940353133e+00
-6.834297848682520e+01 +2.660140959688246e+00
-7.322241596772230e+01 +2.658842490833408e+00
-7.380441593847459e+01 +2.659548383863744e+00
-6.834466807927100e+01 +2.659325348692940e+00
-7.321972083854091e+01 +2.660727789404990e+00
-7.321359744576850e+01 +2.664526227649941e+00
-7.324337776054071e+01 +2.671425959906065e+00
-6.834473769796479e+01 +2.675010739752383e+00
-7.321578781124809e+01 +2.682074025523547e+00
-6.834187840664211e+01 +2.680198418163007e+00
-6.946375257550321e+01 +2.678059215158955e+00
-7.321199083244890e+01 +2.677036192442425e+00
-7.325483297247349e+01 +2.677215352705027e+00
-6.835340369657470e+01 +2.675972862776309e+00
-6.835074422870279e+01 +2.673710222032554e+00
-6.834383995078160e+01 +2.670868440227943e+00
-6.835417501404589e+01 +2.667943062504080e+00
-6.834170127907880e+01 +2.665089823363700e+00
-6.834479335852350e+01 +2.662516279785212e+00
-6.834220165869959e+01 +2.660289119212819e+00
-6.835314829657349e+01 +2.656287880191593e+00
-6.834138932871801e+01 +2.649751484246283e+00
-6.834132529954540e+01 +2.643981114191327e+00
-6.834895755848871e+01 +2.639017932927320e+00
-6.834258562283451e+01 +2.632043010591374e+00
-6.834118522430650e+01 +2.622741507512130e+00
-6.834163269958110e+01 +2.614663306627148e+00
-6.835481059388300e+01 +2.607755012063520e+00
-6.834281600192220e+01 +2.601776690239015e+00
-6.862219787119029e+01 +2.598407924373825e+00
-6.862471233694761e+01 +2.597039567236895e+00
-6.862341298706450e+01 +2.597165822120231e+00
-6.850563952998480e+01 +2.596817672410995e+00
-6.878488079678989e+01 +2.597972175573609e+00
-6.878392800440200e+01 +2.599520713306656e+00
-6.849478555046859e+01 +2.598079070376424e+00
-6.878497342327140e+01 +2.596731184585261e+00
-6.878358484896461e+01 +2.595075528245860e+00
-6.878386428228480e+01 +2.593562161632987e+00
-6.878510747064450e+01 +2.591246084159405e+00
-6.879728851691570e+01 +2.589518713374494e+00
-6.858931728346050e+01 +2.588105244764609e+00
-6.849718859070160e+01 +2.586934160180626e+00
-6.878438232458321e+01 +2.586027949734545e+00
-6.878548767357020e+01 +2.585333079321098e+00
-6.849311364244980e+01 +2.584700707114731e+00
-6.879241884406150e+01 +2.584293166454863e+00
-6.850924866613570e+01 +2.583962710546125e+00
-6.849345158367160e+01 +2.583623435697294e+00
-6.878357825172590e+01 +2.583379714881365e+00
-6.849443841177350e+01 +2.583117361575611e+00
-6.849407867842331e+01 +2.582852265881686e+00
-6.878346441634929e+01 +2.582677096817996e+00
-6.849310895579301e+01 +2.582481370829889e+00
-6.849310895579301e+01 +2.582279575152040e+00
-6.849396749622240e+01 +2.582085055546961e+00
-6.849355337838750e+01 +2.581903402857424e+00
-6.850541972993470e+01 +2.581818079873436e+00
-6.878824169272251e+01 +2.581813648668896e+00
-7.315552437292560e+01 +2.576192249190396e+00
-7.323842567881259e+01 +2.565815180026547e+00
-7.318006969799571e+01 +2.550476550511156e+00
-7.323564878566120e+01 +2.530913596204590e+00
-7.315608814571740e+01 +2.508361262025211e+00
-7.315830153027640e+01 +2.483764613312275e+00
-7.344962402255800e+01 +2.458561970241482e+00
-7.315439070306110e+01 +2.432660067322627e+00
-7.324275907680591e+01 +2.403322885709490e+00
-7.317953756267630e+01 +2.374683463624583e+00
-7.316569364552309e+01 +2.347154122258174e+00
-7.323993140280309e+01 +2.321250049569813e+00
-7.323297475008491e+01 +2.296509972042061e+00
-7.323489215813341e+01 +2.273773244635409e+00
-7.326113481057000e+01 +2.253136560647969e+00
-7.317982203798941e+01 +2.234210766412578e+00
-7.323167112038620e+01 +2.217212616948533e+00
-7.317540648835720e+01 +2.201769151998421e+00
-7.315531077071071e+01 +2.187750812047510e+00
-7.315476666090299e+01 +2.175090323711193e+00
-7.315524440002180e+01 +2.163709416987225e+00
-7.319044836524300e+01 +2.153648063192370e+00
-7.318045952413200e+01 +2.144721430145936e+00
-7.324635377629710e+01 +2.137132220235073e+00
-7.315890063810920e+01 +2.130286078023716e+00
-7.317746458043209e+01 +2.124225742606622e+00
-7.316046108077200e+01 +2.118784329687491e+00
-7.317097347190790e+01 +2.113965390488985e+00
-7.323302543201380e+01 +2.109983991493127e+00
-7.323332178318621e+01 +2.106692619332134e+00
-7.315862460615391e+01 +2.103625653741957e+00
-7.332886061294191e+01 +2.101568605886499e+00
-7.323873946973930e+01 +2.099863077079570e+00
-7.315641534847430e+01 +2.098068153095338e+00
-7.324711582165141e+01 +2.096671020317043e+00
-7.316572877734291e+01 +2.095215764490324e+00
-7.331956262128701e+01 +2.094462993923309e+00
-7.325553995362471e+01 +2.093931388950331e+00
-7.335408465175649e+01 +2.094031531670686e+00
-7.315965565331069e+01 +2.093649632910751e+00
-7.346143662969430e+01 +2.094385379661075e+00
-7.361895959131709e+01 +2.096590012836074e+00
-7.356008722550740e+01 +2.099536831591773e+00
-7.333220370250910e+01 +2.101819077755106e+00
-7.343877888886441e+01 +2.104132034910912e+00
-7.317082182890009e+01 +2.105064332312602e+00
-7.317068986034809e+01 +2.105016932304391e+00
-7.365417908462959e+01 +2.106598660582103e+00
-7.318512399678140e+01 +2.107034260674044e+00
-7.331541958699179e+01 +2.107288810936081e+00
-7.323279529380159e+01 +2.107014879523932e+00
-7.318509496884241e+01 +2.106156799282723e+00
-7.316046009689271e+01 +2.104785239388522e+00
-7.332397151491300e+01 +2.103881936002588e+00
-7.315587110026959e+01 +2.102524585388911e+00
-7.339524379332710e+01 +2.102019238259731e+00
-7.316057695979370e+01 +2.101010673951906e+00
-7.332445193582721e+01 +2.100460429568917e+00
-7.317235468268780e+01 +2.099506890724397e+00
-7.333022105203680e+01 +2.099060854411958e+00
-7.150936184453309e+01 +2.095515198286196e+00
-7.151086873675560e+01 +2.092535186515283e+00
-7.150883260743750e+01 +2.092675202548065e+00
-7.145666194123280e+01 +2.096670623568038e+00
-7.145664940754850e+01 +2.104661391722198e+00
-7.145664017479741e+01 +2.116174465307168e+00
-7.146307674013160e+01 +2.130500488863293e+00
-7.145664017479741e+01 +2.146525934811619e+00
-7.145655806800720e+01 +2.161886168797003e+00
-7.150935277324601e+01 +2.177569911581071e+00
-7.145509082516440e+01 +2.193404769430525e+00
-7.151413653088940e+01 +2.209399503413901e+00
-7.141114712563100e+01 +2.224351479258502e+00
-7.145499059234950e+01 +2.237216326924865e+00
-7.151407620639091e+01 +2.249706787188586e+00
-7.150951369924530e+01 +2.261582935722578e+00
-7.145382262346210e+01 +2.272385171338270e+00
-7.150324471836709e+01 +2.282532740638982e+00
-7.151296469997010e+01 +2.291953855374469e+00
-7.154948789315259e+01 +2.300251425396970e+00
-7.161017710985050e+01 +2.305502552198273e+00
-7.146597667808129e+01 +2.309754866332963e+00
-7.146870349525291e+01 +2.313524519103226e+00
-7.151512566940640e+01 +2.316979846733039e+00
-7.146460208304609e+01 +2.319995580050891e+00
-7.151477217591692e+01 +2.322730789587301e+00
-7.146582438106400e+01 +2.325098378012920e+00
-7.160364639967580e+01 +2.327429735386744e+00
-7.161854804207340e+01 +2.329758986678355e+00
-7.147175965949300e+01 +2.331723509911482e+00
-7.154587988843180e+01 +2.333601605803667e+00
-7.147156885258779e+01 +2.335132255503826e+00
-7.146603964199130e+01 +2.336235475187380e+00
-7.146180426746571e+01 +2.336983939038822e+00
-7.151642118381280e+01 +2.337732262333436e+00
-7.146353175599309e+01 +2.338198086021244e+00
-7.146353175599309e+01 +2.338455249384342e+00
-7.146890040661108e+01 +2.338590920717715e+00
-7.151641182311340e+01 +2.338869969799113e+00
-7.151764879211130e+01 +2.339245036082659e+00
-7.141970162163480e+01 +2.339318528250098e+00
-7.149886689164200e+01 +2.339498904770970e+00
-7.320301206845809e+01 +2.347037354893184e+00
-7.151642118381280e+01 +2.352278838371799e+00
-7.151709602090020e+01 +2.355744969114432e+00
-7.146181351120171e+01 +2.357602878018494e+00
-7.143610895918941e+01 +2.358210928699099e+00
-7.147205674581150e+01 +2.358217364126348e+00
-7.146995579649170e+01 +2.357821573918044e+00
-7.152046096693130e+01 +2.357233818055454e+00
-7.147167726636160e+01 +2.356454884764394e+00
-7.147282840996759e+01 +2.355565988135393e+00
-7.147543764465429e+01 +2.354476747108797e+00
-7.151641182311340e+01 +2.353489609502185e+00
-7.146745490444779e+01 +2.352504656264232e+00
-7.152554474975859e+01 +2.351699898755488e+00
-7.141521825796092e+01 +2.350616385284117e+00
-7.147281914275709e+01 +2.349668652891397e+00
-7.153402146541990e+01 +2.349087498840468e+00
-7.152307552011591e+01 +2.348625942991488e+00
-6.850889331041060e+01 +2.344455685332480e+00
-6.850802317935350e+01 +2.321711188809752e+00
-6.852427528652460e+01 +2.299444229019950e+00
-6.851410477696849e+01 +2.279768089748603e+00
-6.860456196213660e+01 +2.263834237579062e+00
-6.858522056350340e+01 +2.251420668696782e+00
-6.852428418303980e+01 +2.241818349002031e+00
-6.852581022580929e+01 +2.234666006049669e+00
-6.851107088936999e+01 +2.229040971487113e+00
-6.851560638042170e+01 +2.224448805611703e+00
-6.851971406516600e+01 +2.221205624800593e+00
-6.852013361180310e+01 +2.218241018644570e+00
-6.860786510813099e+01 +2.215936817952985e+00
-6.850721937208770e+01 +2.214069005630536e+00
-6.851422917188870e+01 +2.211921040282431e+00
-6.851663984851180e+01 +2.210024904369712e+00
-6.850438989846400e+01 +2.208394346745227e+00
-6.850877562485100e+01 +2.207001322549284e+00
-6.852490377573550e+01 +2.205910098436807e+00
-6.852012472378620e+01 +2.205036024843868e+00
-6.851388354897290e+01 +2.204311270997506e+00
-6.852248590311829e+01 +2.203742244094237e+00
-6.851069324157311e+01 +2.203218720292889e+00
-6.851208069802361e+01 +2.202777379406054e+00
-6.852423637615200e+01 +2.202448772195917e+00
-6.850847258569991e+01 +2.202111935026333e+00
-6.863655517981999e+01 +2.202293569313081e+00
-6.862226739583360e+01 +2.202803433614209e+00
-6.870303333120461e+01 +2.204092979956086e+00
-6.861383697956920e+01 +2.205246229248483e+00
-6.862176904327410e+01 +2.206347600272757e+00
-6.863184028557571e+01 +2.207423002598478e+00
-6.862327823614740e+01 +2.208422138160678e+00
-6.862526609397020e+01 +2.209347159960899e+00
-6.861074634272940e+01 +2.210125467196324e+00
-6.862186488747790e+01 +2.210844064030050e+00
-6.862170602607040e+01 +2.211501431986112e+00
-6.862753281562860e+01 +2.212121853986724e+00
-6.861527705810990e+01 +2.212650382697694e+00
-6.861527705810990e+01 +2.213101151950541e+00
-6.862753281562860e+01 +2.213536601644159e+00
-7.034507019672971e+01 +2.221697329882268e+00
-7.033497333725620e+01 +2.235788410433473e+00
-7.034221462542300e+01 +2.247815045830301e+00
-7.033783195375040e+01 +2.257904299080830e+00
-6.862753281562860e+01 +2.264330074107762e+00
-7.034127854724611e+01 +2.270457031592342e+00
-7.033825187675500e+01 +2.271041689122803e+00
-6.862202585567060e+01 +2.271446768005377e+00
-6.861536878033550e+01 +2.271626270357358e+00
-6.861815334594630e+01 +2.271661053060651e+00
-6.861669176192660e+01 +2.271616781542933e+00
-6.862563903063889e+01 +2.271625583380543e+00
-6.861779682170710e+01 +2.271613075117245e+00
-7.034558961528620e+01 +2.271678228035711e+00
-6.861500906681530e+01 +2.271689774168113e+00
-7.033553229191820e+01 +2.271765615644957e+00
-6.861953557534221e+01 +2.271794099054268e+00
-6.861727201893940e+01 +2.271672236855810e+00
-6.862785007173861e+01 +2.271655615103937e+00
-6.861688226211601e+01 +2.271666695749008e+00
-6.716491396630320e+01 +2.249894141735893e+00
-6.722338665173021e+01 +2.216697207803903e+00
-6.716234573082771e+01 +2.181291418895106e+00
-6.722214562504919e+01 +2.152648808729416e+00
-6.722237315911630e+01 +2.134030092627536e+00
-6.722252093538030e+01 +2.127138972313043e+00
-6.723096416754011e+01 +2.131764094541702e+00
-6.715222648149920e+01 +2.145941863940060e+00
-6.722284457795830e+01 +2.168458331735944e+00
-6.721179172351130e+01 +2.195949839611188e+00
-6.715213325326830e+01 +2.223711843386390e+00
-6.721218558344221e+01 +2.254705231047980e+00
-6.721189581766211e+01 +2.287358315042547e+00
-6.721181123866170e+01 +2.320425493032476e+00
-6.721215700479191e+01 +2.352968112557152e+00
-6.721181123866170e+01 +2.384307989285010e+00
-6.721146877684060e+01 +2.413987291963565e+00
-6.740836389007801e+01 +2.442635074388732e+00
-6.740864990381260e+01 +2.469798535435505e+00
-6.740851257227961e+01 +2.495202888749612e+00
-6.742003205995310e+01 +2.518788104214051e+00
-6.734584900807810e+01 +2.538874212236444e+00
-6.742031607912729e+01 +2.557022786881325e+00
-6.742007655058080e+01 +2.573526382789824e+00
-6.734551799834311e+01 +2.588098207969763e+00
-6.741989151804479e+01 +2.601297843148334e+00
-6.734589480603910e+01 +2.612849209246041e+00
-6.740834769594611e+01 +2.623191806019471e+00
-6.739151101455870e+01 +2.632420114891267e+00
-6.740838048729310e+01 +2.640633165297100e+00
-6.741263263772950e+01 +2.648011137377464e+00
-6.734627650392071e+01 +2.654295563034131e+00
-6.734634808559360e+01 +2.659657918091989e+00
-6.733784264221960e+01 +2.664215565455423e+00
-6.734635022234630e+01 +2.668170793253162e+00
-6.738008254102910e+01 +2.671676362113532e+00
-6.740841613880470e+01 +2.674758692842475e+00
-6.733871623594030e+01 +2.677108513198149e+00
-6.740853239796240e+01 +2.679360812063019e+00
-6.734566318353379e+01 +2.681142310723378e+00
-6.737998548628310e+01 +2.682739133980522e+00
-6.740853929612260e+01 +2.684321344653372e+00
-6.744275838936250e+01 +2.686035676147158e+00
-6.733803190731611e+01 +2.687262878282773e+00
-6.740815964805149e+01 +2.688466430849003e+00
-6.740869473108620e+01 +2.689626553397831e+00
-6.733785442791439e+01 +2.690374295603476e+00
-6.735738344220741e+01 +2.690886856947774e+00
-6.740808563976211e+01 +2.691497757532002e+00
-6.737985601639150e+01 +2.692009393170862e+00
-6.737806687290360e+01 +2.692472245706898e+00
-6.734560974348810e+01 +2.692668427442138e+00
-6.733813275907350e+01 +2.692670091300560e+00
-6.740078288869771e+01 +2.692874148498130e+00
-6.737207788535780e+01 +2.693059082799377e+00
-6.741188665586400e+01 +2.693484230526120e+00
-6.740830647524029e+01 +2.693968758981733e+00
-6.733790407341461e+01 +2.694134555052166e+00
-6.744296667958049e+01 +2.694607292945578e+00
-6.404673263755380e+01 +2.693773202129904e+00
-6.406316892472640e+01 +2.692977108939601e+00
-6.404465503537830e+01 +2.692557223996500e+00
-6.406673498809970e+01 +2.692895101990020e+00
-6.400492423179149e+01 +2.693512565062106e+00
-6.404481851235700e+01 +2.694665959900716e+00
-6.407192720398379e+01 +2.696366391691818e+00
-6.404465503537830e+01 +2.698302691516467e+00
-6.399655367209270e+01 +2.700161572785591e+00
-6.406289824702310e+01 +2.702245035084205e+00
-6.397852394915461e+01 +2.701903500271875e+00
-6.398838295061350e+01 +2.700398847021637e+00
-6.402284745767321e+01 +2.699130965082795e+00
-6.407184695774490e+01 +2.698355681044692e+00
-6.400974145552890e+01 +2.697528220976829e+00
-6.400513300600871e+01 +2.696700521845985e+00
-6.402296207073130e+01 +2.696000119422405e+00
-6.406268692991370e+01 +2.695555272263769e+00
-6.405475769313230e+01 +2.695355808698296e+00
-6.406315390706671e+01 +2.695251930246236e+00
-6.398860193783950e+01 +2.694782767795234e+00
-6.398017782353740e+01 +2.693968825582021e+00
-6.409028897702770e+01 +2.693784076741493e+00
-6.400008567907300e+01 +2.693312503567816e+00
-6.403222025225061e+01 +2.692796587289076e+00
-6.395191728435210e+01 +2.691744146051208e+00
-6.409175293278030e+01 +2.691460915210459e+00
-6.405654700836939e+01 +2.691526830548080e+00
-6.406493669090290e+01 +2.691824733272730e+00
-6.403715311077460e+01 +2.692027405956246e+00
-6.396291674871710e+01 +2.691655341576051e+00
-6.398994391139900e+01 +2.691140033718350e+00
-7.051007032722330e+01 +2.723969770815418e+00
-6.397114390934510e+01 +2.744918954807120e+00
-6.405646969830920e+01 +2.758141399748089e+00
-6.397427785857570e+01 +2.764915976312556e+00
-6.398888037095300e+01 +2.767266489806920e+00
-6.395321754583279e+01 +2.766193956144229e+00
-6.401917424991041e+01 +2.763340405156254e+00
-6.395416819466200e+01 +2.758886052265416e+00
-6.395404187757379e+01 +2.753447676483118e+00
-6.395341158941750e+01 +2.747394870471061e+00
-6.397101423418329e+01 +2.741216775704468e+00
-6.399824581752680e+01 +2.735362137025177e+00
-6.394547051573279e+01 +2.729512369701625e+00
-6.398978344346390e+01 +2.724200607035884e+00
-6.403718547431281e+01 +2.719657952917686e+00
-6.394584820626329e+01 +2.715133512407035e+00
-6.397115966140560e+01 +2.710863591174721e+00
-6.396292096215961e+01 +2.706892093689537e+00
-6.394570192014190e+01 +2.703097720191453e+00
-6.396313091345480e+01 +2.699659496709113e+00
-6.403869881062870e+01 +2.697175877602604e+00
-6.396271241601900e+01 +2.694802317928505e+00
-6.394512992822860e+01 +2.692429792655092e+00
-6.394530434266539e+01 +2.690121832889263e+00
-6.399733635764770e+01 +2.688247717345533e+00
-6.394555487684650e+01 +2.686396450353830e+00
-6.394536365385990e+01 +2.684607581480254e+00
-6.396290030740911e+01 +2.683044676549748e+00
-6.401138269756601e+01 +2.682051811904933e+00
-6.548410942438340e+01 +2.681816915984474e+00
-6.548233745507019e+01 +2.682198590956387e+00
-6.550544966183021e+01 +2.683129989301424e+00
-6.550809086296699e+01 +2.684452372914600e+00
-6.552420492352010e+01 +2.686214920004701e+00
-6.548339025463061e+01 +2.687781718170456e+00
-6.548346068715979e+01 +2.688931228414747e+00
-6.551167482223460e+01 +2.690333377923253e+00
-6.550283847758080e+01 +2.691918085917510e+00
-6.548525704456709e+01 +2.693516380052349e+00
-6.552254363946611e+01 +2.695332831914238e+00
-6.549108807872089e+01 +2.697040825917071e+00
-6.549212954096980e+01 +2.698649871192264e+00
-6.553102023638411e+01 +2.700390156908467e+00
-6.549790990957329e+01 +2.701981941578952e+00
-6.549072147515359e+01 +2.703389871732431e+00
-6.553070775622921e+01 +2.704884121129826e+00
-6.553058548273469e+01 +2.706405588793334e+00
-6.549078974062810e+01 +2.707656060221936e+00
-6.553071577746030e+01 +2.708936959709066e+00
-6.553035292666880e+01 +2.710207695157225e+00
-6.551759139912170e+01 +2.711355627985411e+00
-6.553070775622921e+01 +2.712471545335479e+00
-6.553099567699090e+01 +2.713537281549821e+00
-6.549074999204670e+01 +2.714285671286085e+00
-6.553057653646050e+01 +2.715048598612838e+00
-6.553103711155570e+01 +2.715801857872074e+00
-6.554493593817000e+01 +2.716655647764286e+00
-6.554601139862839e+01 +2.717568102215644e+00
-6.550447318427500e+01 +2.718228606653405e+00
-6.554445225869421e+01 +2.718954971450318e+00
-6.554461692478350e+01 +2.719706779354391e+00
-6.550457530930240e+01 +2.720199996186070e+00
-6.554447388680310e+01 +2.720759189166522e+00
-6.554469962486810e+01 +2.721348199835963e+00
-6.550482162254379e+01 +2.721687026249135e+00
-6.554467843287100e+01 +2.722098526106613e+00
-6.551075860855730e+01 +2.722335381707835e+00
-6.550452362426221e+01 +2.722401438749329e+00
-6.554459655195029e+01 +2.722603757393522e+00
-6.554413328083331e+01 +2.722895957444830e+00
-6.550456853515080e+01 +2.722986440756141e+00
-6.554411291026871e+01 +2.723190669882005e+00
-6.550403383499400e+01 +2.723211936205412e+00
-6.550400491665820e+01 +2.723105090296137e+00
-6.552455349468670e+01 +2.723040772266785e+00
-6.554418120149209e+01 +2.723136080077905e+00
-6.554411291026871e+01 +2.723339782281545e+00
-6.550449336975511e+01 +2.723356636639751e+00
-6.550448719799940e+01 +2.723243051168112e+00
-6.550449336975511e+01 +2.723041765990392e+00
-6.550399146117449e+01 +2.722784506149796e+00
-6.550449336975511e+01 +2.722495229804093e+00
-6.554414262336860e+01 +2.722447320558735e+00
-6.550405659552560e+01 +2.722312670803258e+00
-6.554465805974930e+01 +2.722377538766994e+00
-6.554460589548229e+01 +2.722579577393660e+00
-6.550401263049750e+01 +2.722615106295980e+00
-6.554418543942380e+01 +2.722790912090966e+00
-6.554467503734411e+01 +2.723060152806869e+00
-7.318717876819350e+01 +2.718308020872912e+00
-7.330956216815950e+01 +2.709170743280243e+00
-7.330789837563020e+01 +2.696393376892827e+00
-7.331924288195530e+01 +2.680913716261490e+00
-7.319379971229320e+01 +2.663123621703564e+00
-7.332921641033050e+01 +2.639220093218244e+00
-7.330924592254470e+01 +2.614297884865199e+00
-7.319217967462650e+01 +2.588697137817932e+00
-7.317422578055471e+01 +2.563026136908696e+00
-7.317951150490660e+01 +2.537998088438492e+00
-7.305229031004650e+01 +2.513663048336077e+00
-7.330743728299400e+01 +2.491973852713302e+00
-7.305173921252270e+01 +2.471558772809596e+00
-7.306973238771229e+01 +2.452754160724933e+00
-7.318501582689950e+01 +2.436677706111259e+00
-7.318312002797090e+01 +2.423127630469708e+00
-7.319262692819920e+01 +2.411842988882964e+00
-7.313529879256301e+01 +2.402098995443754e+00
-7.310004318530321e+01 +2.393637278769589e+00
-7.319746660132729e+01 +2.386989419379470e+00
-7.305017130057790e+01 +2.380836872270327e+00
-7.331863131977610e+01 +2.376787435945661e+00
-7.319572460875030e+01 +2.373730389629021e+00
-7.316595948063950e+01 +2.371218840895083e+00
-7.331294166779600e+01 +2.370159992295892e+00
-7.304615345617420e+01 +2.368469402856300e+00
-7.317520527512140e+01 +2.367057640064171e+00
-7.318543392455000e+01 +2.366174278663991e+00
-7.319240687536769e+01 +2.365682969679821e+00
-7.332480869586591e+01 +2.366149129300649e+00
-7.317425759432750e+01 +2.366587791538756e+00
-7.318813088196529e+01 +2.367076317419282e+00
-7.318395098925059e+01 +2.367482097813860e+00
-7.317434548827570e+01 +2.367838790378453e+00
-7.317534589579479e+01 +2.367854483661822e+00
-7.318816053517040e+01 +2.367948425754407e+00
-7.330044489643741e+01 +2.368774339643310e+00
-7.317294889167859e+01 +2.369378671894620e+00
-7.322953115891110e+01 +2.370076912278178e+00
-7.319656839882400e+01 +2.370530700783192e+00
-7.304173083769220e+01 +2.369845356422396e+00
-7.305326097343240e+01 +2.368461895558784e+00
-7.303278849213520e+01 +2.366569325149221e+00
-7.305123934954690e+01 +2.364354324893193e+00
-7.331600112543170e+01 +2.363653369672109e+00
-7.307284223231370e+01 +2.362346941696350e+00
-7.317367668501500e+01 +2.361634642668743e+00
-7.330159119991750e+01 +2.362072202776322e+00
-7.317236291709280e+01 +2.362306849859546e+00
-7.306206457505191e+01 +2.361700709957029e+00
-7.304477374243170e+01 +2.360520564572314e+00
-7.330876736555899e+01 +2.360635309466088e+00
-7.303519286075159e+01 +2.359989551141117e+00
-7.318943628886630e+01 +2.359777122430549e+00
-7.303880595631009e+01 +2.358927685110907e+00
-7.317506985962599e+01 +2.358629019326691e+00
-7.316432910325379e+01 +2.358442172035312e+00
-7.303432317438690e+01 +2.357652036115664e+00
-7.317883163065471e+01 +2.357131743285522e+00
-7.304253166157621e+01 +2.356130087669078e+00
-7.170871520816080e+01 +2.350270487304246e+00
-7.153830210310150e+01 +2.337757035463949e+00
-7.154289053362841e+01 +2.319390201887192e+00
-7.154105458016370e+01 +2.277504709135923e+00
-7.154428298887160e+01 +2.238954524579159e+00
-7.154800580355860e+01 +2.205771470867397e+00
-7.154262745826010e+01 +2.179640456931501e+00
-7.154349760798559e+01 +2.161039280240040e+00
-7.174401513100310e+01 +2.151199801126869e+00
-7.154358208894369e+01 +2.147669182664272e+00
-7.157764362807499e+01 +2.144827224312765e+00
-7.174898712278750e+01 +2.141217790797074e+00
-7.155732545088480e+01 +2.142610730607419e+00
-7.180427690593071e+01 +2.149073701927752e+00
-7.140308440830479e+01 +2.157947381971584e+00
-7.156394978666309e+01 +2.168476308886818e+00
-7.141375540187680e+01 +2.180108666790830e+00
-7.140491464517710e+01 +2.192210979495600e+00
-7.142571153916271e+01 +2.204448688297474e+00
-7.154541425566791e+01 +2.216231344122499e+00
-7.155278859416700e+01 +2.227436933473089e+00
-7.141077855007001e+01 +2.238125613486146e+00
-7.156249422883040e+01 +2.247938317686411e+00
-7.155474615620790e+01 +2.256842378158826e+00
-7.176252645053199e+01 +2.266445214727927e+00
-7.142494167669230e+01 +2.274421068819153e+00
-7.152884356702579e+01 +2.280082298849420e+00
-7.142433369901829e+01 +2.285018683543042e+00
-7.141129890027830e+01 +2.289308980581362e+00
-7.156012853957580e+01 +2.293124402133144e+00
-7.156824376704829e+01 +2.296575586170755e+00
-7.141226734751459e+01 +2.299526276468258e+00
-7.141379267604201e+01 +2.302074786335350e+00
-7.155895107372950e+01 +2.304345552174661e+00
-7.156008154577941e+01 +2.306339423696345e+00
-7.142357682632729e+01 +2.308030868624454e+00
-7.156285493761180e+01 +2.309542807616744e+00
-7.156978765133709e+01 +2.310951839304288e+00
-7.141719604444160e+01 +2.311776804467507e+00
-7.141082796634970e+01 +2.312152249494449e+00
-7.143072277351220e+01 +2.312352275549865e+00
-7.142015270368719e+01 +2.312396392157304e+00
-7.155122724099479e+01 +2.312709970897918e+00
-7.155906335510879e+01 +2.313251450063064e+00
-7.141848661394160e+01 +2.313479973446589e+00
-7.154741486475841e+01 +2.313848629936484e+00
-7.155220567385192e+01 +2.314353378127028e+00
-7.155956980585781e+01 +2.314971211969395e+00
-7.141719690609060e+01 +2.315197602857643e+00
-7.155889245155420e+01 +2.315612090540460e+00
-7.155463701775420e+01 +2.316103372366208e+00
-7.141297581470691e+01 +2.316200325698348e+00
-7.141733003448149e+01 +2.316035173603947e+00
-7.159804702554401e+01 +2.316269255956540e+00
-7.155122724099479e+01 +2.316612501487181e+00
-7.141221984307020e+01 +2.316590504593355e+00
-7.155209795545450e+01 +2.316752158391361e+00
-7.141291241353579e+01 +2.316604531463745e+00
-7.142405549339209e+01 +2.316282304867598e+00
-7.141729732014041e+01 +2.315829513414479e+00
-7.348361865493101e+01 +2.267000816976024e+00
-7.065317367020320e+01 +2.187190542437862e+00
-7.065369480589879e+01 +2.093309215418897e+00
-7.064964168512400e+01 +2.002827477650319e+00
-7.347861829696980e+01 +1.912022698522603e+00
-7.347654991283309e+01 +1.828903061065574e+00
-7.347378839025309e+01 +1.760092806088458e+00
-7.348049801955970e+01 +1.710662816063084e+00
-7.350581608472541e+01 +1.683659941003714e+00
-7.347654991283309e+01 +1.680208601174175e+00
-7.352694002686430e+01 +1.698970875688275e+00
-7.353631307133959e+01 +1.737328508843572e+00
-7.354459816414250e+01 +1.791570324893919e+00
-7.352694002686430e+01 +1.857467421427431e+00
-7.353069519706870e+01 +1.931072285610608e+00
-7.347654991283309e+01 +2.008838407241545e+00
-7.347654991283309e+01 +2.087744643367389e+00
-7.347784021033020e+01 +2.141809705111204e+00
-7.340762616359920e+01 +2.181875199277132e+00
-7.339927432398530e+01 +2.211877243768332e+00
-7.062794768716090e+01 +2.241757339675278e+00
-7.351161041718130e+01 +2.267479715685905e+00
-7.061796224133840e+01 +2.292796304558959e+00
-7.340524860329141e+01 +2.313924226719808e+00
-7.136001087879259e+01 +2.333720495132899e+00
-7.340557754575241e+01 +2.349937808098462e+00
-7.350381337083941e+01 +2.363301163513586e+00
-7.347279599306859e+01 +2.374178521954942e+00
-7.344167691216342e+01 +2.383274499876940e+00
-7.351363932284180e+01 +2.390850042082845e+00
-7.347424486959569e+01 +2.396985599539943e+00
-7.063243648562120e+01 +2.405493476122181e+00
-7.064661277192550e+01 +2.415101707778957e+00
-7.138275479607270e+01 +2.424436550696990e+00
-7.064979310332880e+01 +2.434171613641901e+00
-7.061830649085780e+01 +2.444039283526866e+00
-7.061655401558160e+01 +2.451135624102821e+00
-7.065325211408658e+01 +2.452514689280458e+00
-7.067347429948441e+01 +2.454261915873083e+00
-7.061233331490851e+01 +2.456105163964057e+00
-7.064687113408871e+01 +2.458231516980479e+00
-7.062558808909050e+01 +2.460529503620841e+00
-7.061579142236658e+01 +2.462845533807063e+00
-7.062103995649991e+01 +2.465185973507498e+00
-7.060885731792629e+01 +2.467394427862564e+00
-7.061367988822090e+01 +2.469505062573025e+00
-7.062035876378809e+01 +2.471511363942785e+00
-7.062094168662721e+01 +2.473456663507155e+00
-7.349230044880390e+01 +2.473736965323059e+00
-7.061258812870891e+01 +2.474256909898860e+00
-7.061386594902021e+01 +2.474955821975047e+00
-7.067038703037660e+01 +2.475930244319739e+00
-7.060932829811459e+01 +2.476881188114118e+00
-7.066454252172791e+01 +2.478011842625708e+00
-7.061578231556859e+01 +2.478945822728583e+00
-7.061403892025010e+01 +2.477415941092867e+00
-7.061129320451809e+01 +2.475225763655961e+00
-7.061591192587279e+01 +2.471505199415966e+00
-7.338962420637240e+01 +2.476154426152355e+00
-7.375847261984191e+01 +2.480617652596714e+00
-7.135991626358759e+01 +2.480163079721853e+00
-7.251054362317851e+01 +2.476477098524547e+00
-7.246313125903340e+01 +2.468294820041214e+00
-7.250115954090340e+01 +2.455881751907034e+00
-7.246674603151379e+01 +2.438473212371722e+00
-7.250732239721249e+01 +2.419506090367733e+00
-7.250081661480591e+01 +2.399275336080597e+00
-7.246295393547240e+01 +2.380764533882983e+00
-7.250671712726310e+01 +2.365137007678419e+00
-7.250214792645491e+01 +2.353139716496540e+00
-7.246346440001909e+01 +2.345141000144626e+00
-7.251758498736071e+01 +2.341296189460246e+00
-7.250446802906791e+01 +2.341248704906287e+00
-7.246941370514629e+01 +2.344577160648226e+00
-7.250379169260930e+01 +2.350731658326626e+00
-7.246822493378609e+01 +2.359119048119812e+00
-7.251005440429790e+01 +2.369197494085530e+00
-7.251006256786300e+01 +2.380417627389319e+00
-7.246722888873541e+01 +2.392246796189932e+00
-7.250511718209191e+01 +2.404306121743081e+00
-7.273106891707570e+01 +2.416580023347545e+00
-7.271534897726859e+01 +2.428286192018788e+00
-7.271781489277809e+01 +2.437656672171915e+00
-7.272106231673280e+01 +2.446700209856056e+00
-7.272694576046150e+01 +2.455342240256137e+00
-7.272215485945650e+01 +2.463422590650534e+00
-7.294980083416520e+01 +2.470576603517524e+00
-7.300334352098980e+01 +2.476244976612795e+00
-7.299797347208720e+01 +2.481099974747612e+00
-7.300766748101330e+01 +2.485328596284476e+00
-7.299851168549259e+01 +2.488961580039182e+00
-7.300484103679541e+01 +2.492138146636821e+00
-7.301987082568660e+01 +2.495010127736351e+00
-7.302112131395820e+01 +2.497607925790734e+00
-7.297721284249300e+01 +2.500027982809880e+00
-7.301312067582209e+01 +2.502109232966713e+00
-7.302299638120270e+01 +2.503985396088180e+00
-7.297494726954319e+01 +2.505719288328412e+00
-7.296898460666070e+01 +2.507252447261977e+00
-7.302364530195180e+01 +2.508594621418681e+00
-7.301295174353641e+01 +2.509702843463826e+00
-7.297836142496000e+01 +2.510769164178946e+00
-7.301290163647040e+01 +2.511624317402177e+00
-7.297510999296900e+01 +2.512449509115534e+00
-7.301261404879490e+01 +2.513090922685948e+00
-7.302123557340441e+01 +2.513658612699526e+00
-7.302123557340441e+01 +2.514160171517888e+00
-7.302128577671670e+01 +2.514606751352184e+00
-7.302176678312290e+01 +2.515003391883619e+00
-7.297456534323720e+01 +2.515412370162388e+00
-7.302174320723491e+01 +2.515761317158179e+00
-7.302097175151820e+01 +2.516056247201168e+00
-7.296905750106420e+01 +2.516322350147283e+00
-7.301362219014480e+01 +2.516479622949964e+00
-7.305192327996291e+01 +2.516583721205754e+00
-7.302299908722480e+01 +2.516702384695273e+00
-7.301314495020591e+01 +2.516747002827297e+00
-7.302187969874160e+01 +2.516806286827518e+00
-7.302311780752609e+01 +2.516888918778511e+00
-7.301355529308400e+01 +2.516903662320167e+00
-7.301353176173031e+01 +2.516870166151864e+00
-7.216664515981529e+01 +2.488289927469817e+00
-7.212750571897379e+01 +2.448283504920605e+00
-7.215923513506979e+01 +2.405754572492412e+00
-7.213108208557480e+01 +2.362043939095150e+00
-7.216752357170320e+01 +2.315801011704546e+00
-7.216136598122959e+01 +2.276532657784290e+00
-7.216810443583790e+01 +2.244473593422604e+00
-7.216502751630010e+01 +2.219128125023528e+00
-7.216434783815860e+01 +2.199688639347773e+00
-7.212777556158970e+01 +2.185306267087827e+00
-7.213844370649841e+01 +2.175156625194299e+00
-7.216514973276159e+01 +2.168269280603706e+00
-7.214792185096060e+01 +2.164013793641362e+00
-7.216569795274650e+01 +2.161670824602593e+00
-7.212787423524951e+01 +2.160787240878412e+00
-7.216627463413879e+01 +2.160918940072447e+00
-7.213847979667609e+01 +2.161864518177689e+00
-7.216567406844560e+01 +2.163237074760664e+00
-7.215799363394879e+01 +2.164810367606972e+00
-7.216106051810540e+01 +2.166657862504372e+00
-7.215674549561420e+01 +2.168452174331139e+00
-7.276553966955230e+01 +2.173693507967752e+00
-7.279978080028380e+01 +2.181212332582246e+00
-7.277119252039371e+01 +2.190354236719577e+00
-7.280954288184930e+01 +2.200370493759519e+00
-7.281259846408301e+01 +2.210687950971777e+00
-7.280827411464790e+01 +2.221058371205876e+00
-7.275456702200621e+01 +2.231197093767848e+00
-7.275452838983720e+01 +2.240926214865739e+00
-7.275522424270871e+01 +2.250132338327199e+00
-7.276508756368730e+01 +2.258812933586186e+00
-7.275456702200621e+01 +2.266832324325317e+00
-7.275603398614679e+01 +2.274197165428132e+00
-7.275605252192359e+01 +2.280916815925301e+00
-7.275523519904101e+01 +2.287008671716547e+00
-7.275533579195400e+01 +2.292502360861962e+00
-7.276469140591421e+01 +2.297508753380054e+00
-7.275552155146690e+01 +2.301980916401093e+00
-7.276440444825450e+01 +2.306028706092100e+00
-7.275494462134841e+01 +2.309607992437301e+00
-7.276578520283459e+01 +2.312846591978019e+00
-7.275528723028530e+01 +2.315688255738356e+00
-7.276532241425191e+01 +2.318252612176768e+00
-7.276068056715691e+01 +2.320523940177459e+00
-7.276440444825450e+01 +2.322558726544287e+00
-7.277087144810140e+01 +2.324422626316467e+00
-7.275524859170920e+01 +2.326006656483379e+00
-7.276435230766609e+01 +2.327420803276947e+00
-7.276541329525951e+01 +2.328687206777437e+00
-7.275548291080609e+01 +2.329746752079065e+00
-7.276435230766609e+01 +2.330698734337377e+00
-7.275553494501808e+01 +2.331487128661262e+00
-7.276435230766609e+01 +2.332205186179505e+00
-7.276506148921391e+01 +2.332860593616642e+00
-7.276435230766609e+01 +2.333450467079689e+00
-7.277869462307351e+01 +2.333963293983217e+00
-7.275451499938980e+01 +2.334354298255208e+00
-7.276440444825450e+01 +2.334721267253507e+00
-7.275480130433151e+01 +2.334993143845687e+00
-7.275452838983720e+01 +2.335189390481788e+00
-7.835537393283680e+01 +2.323472435966123e+00
-7.824111772650549e+01 +2.301374833650844e+00
-7.845284197017921e+01 +2.271316364167123e+00
-7.830050847434491e+01 +2.235041447438000e+00
-7.830679513849080e+01 +2.195102300553843e+00
-7.842575797056550e+01 +2.153911106801490e+00
-7.837313399487191e+01 +2.113502515534543e+00
-7.830332800071950e+01 +2.075423053045302e+00
-7.840217989930601e+01 +2.041583438683621e+00
-7.830089853887110e+01 +2.007620720135089e+00
-7.839766728488671e+01 +1.971042313014580e+00
-7.824288356643750e+01 +1.942367865120560e+00
-7.830996686784670e+01 +1.920666624317539e+00
-7.829955772734141e+01 +1.906520521342210e+00
-7.714352728820809e+01 +1.896521208764955e+00
-7.714590841087710e+01 +1.890470411718209e+00
-7.727486708345729e+01 +1.888457364945523e+00
-7.514260214335570e+01 +1.887832884568816e+00
-7.730086843108580e+01 +1.889805917516549e+00
-7.720893751317131e+01 +1.893479450907426e+00
-7.595486363739730e+01 +1.900202981184628e+00
-7.702607227304149e+01 +1.909787520983817e+00
-7.734388760089600e+01 +1.918791778633237e+00
-7.734031510791300e+01 +1.927232150638449e+00
-7.738178916331971e+01 +1.935294167131287e+00
-7.523143855161030e+01 +1.939845027979487e+00
-7.565448019456990e+01 +1.943859865605190e+00
-7.528085111954150e+01 +1.945535790480941e+00
-7.572142725896370e+01 +1.947818531326835e+00
-7.526726451429580e+01 +1.948289310373397e+00
-7.573377099376779e+01 +1.948530323736314e+00
-7.574561992222080e+01 +1.943570512042375e+00
-7.524099163404190e+01 +1.937120225192333e+00
-7.524338444956321e+01 +1.929869739907557e+00
-7.537078493309791e+01 +1.922941489630509e+00
-7.567343760552230e+01 +1.917875104671174e+00
-7.653685999996290e+01 +1.917111060071953e+00
-7.587297908681900e+01 +1.916808977874633e+00
-7.549013683194090e+01 +1.915536037459073e+00
-7.642681739586220e+01 +1.917548873501368e+00
-7.662508295054759e+01 +1.920318121557176e+00
-7.616801108181060e+01 +1.923677135261040e+00
-7.567798709710701e+01 +1.925913098516370e+00
-7.560416765552949e+01 +1.926905664119822e+00
-7.644661000791520e+01 +1.930421448783530e+00
-7.802717600636510e+01 +1.937027608393477e+00
-7.640240056614321e+01 +1.944010512336326e+00
-7.524264316601750e+01 +1.945771151071144e+00
-7.526946504239621e+01 +1.944068302715778e+00
-7.564892009132500e+01 +1.942041163407833e+00
-7.639522332959010e+01 +1.942822370400692e+00
-7.528777204111120e+01 +1.940640307681600e+00
-7.638434917139391e+01 +1.941364767952069e+00
-7.569343119019720e+01 +1.941334809153234e+00
-7.638650950313721e+01 +1.943652703231684e+00
-7.569441405953950e+01 +1.944683674887226e+00
-7.566781383986030e+01 +1.944657511496732e+00
-7.643789803193930e+01 +1.947163452223625e+00
-7.521437931430309e+01 +1.945596859935161e+00
-7.567122900933721e+01 +1.943764671671182e+00
-7.214013386527790e+01 +1.990606590443609e+00
-7.138201899549871e+01 +2.057053668069250e+00
-7.119561432526460e+01 +2.136694968197028e+00
-7.135562457317400e+01 +2.202752041160344e+00
-7.134490360621429e+01 +2.263522465997088e+00
-7.118261694470770e+01 +2.317274394189986e+00
-7.119004743242179e+01 +2.354849157927615e+00
-7.119594265745130e+01 +2.388664445547184e+00
-7.118422379871720e+01 +2.403963948193297e+00
-7.118918354956649e+01 +2.418418346482519e+00
-7.118510988630599e+01 +2.431890997004588e+00
-7.121864768324460e+01 +2.444431612152286e+00
-7.192015305300841e+01 +2.459029731931373e+00
-7.192309692559790e+01 +2.474611613309728e+00
-7.192549868202680e+01 +2.490428864830220e+00
-7.120088082203091e+01 +2.502773756843312e+00
-7.120784211046721e+01 +2.512495542347811e+00
-7.122589500928810e+01 +2.520289594200082e+00
-7.123036405264321e+01 +2.526574543000078e+00
-7.124966195955491e+01 +2.531689845087379e+00
-7.124425044632800e+01 +2.535845676652822e+00
-7.125520301225579e+01 +2.539275051018918e+00
-7.125328949508960e+01 +2.542103839314757e+00
-7.120906822333670e+01 +2.544256256219894e+00
-7.125520301225579e+01 +2.546077901757357e+00
-7.125500885354920e+01 +2.547627950969788e+00
-7.124712137937691e+01 +2.548913282026460e+00
-7.120177140280080e+01 +2.549762293151389e+00
-7.196366592888958e+01 +2.553214789123550e+00
-7.195490958131840e+01 +2.558376113947178e+00
-7.123548603774259e+01 +2.561674293487907e+00
-7.124351996763070e+01 +2.563769223407247e+00
-7.121433926339159e+01 +2.564842690052538e+00
-7.121324760402041e+01 +2.565178531776009e+00
-7.127160376243090e+01 +2.565113739251554e+00
-7.117577088643220e+01 +2.564494225297135e+00
-7.126156830952959e+01 +2.563740868957114e+00
-7.127204150479841e+01 +2.562962061666537e+00
-7.125302337544491e+01 +2.562096635110683e+00
-7.122351680110509e+01 +2.561212476627392e+00
-7.128732890243720e+01 +2.560481606604961e+00
-7.130643417925410e+01 +2.559965752176098e+00
-7.121971806536850e+01 +2.559362362876720e+00
-7.125861251658759e+01 +2.558740592630008e+00
-7.126556075434790e+01 +2.558155109651331e+00
-7.124046201231658e+01 +2.557491740789482e+00
-7.122198060943570e+01 +2.556727059866863e+00
-7.125459494075730e+01 +2.556043046626695e+00
-7.124647017327651e+01 +2.555394652791688e+00
-7.125284118328710e+01 +2.554818274403346e+00
-7.122880117714691e+01 +2.554372480146455e+00
-7.122778209550671e+01 +2.553869014164655e+00
-7.125337866838271e+01 +2.553434927580080e+00
-7.122245417627730e+01 +2.553091791268760e+00
-7.125553923952009e+01 +2.552802088281161e+00
-7.130541247509440e+01 +2.552789065062866e+00
-7.124089662685620e+01 +2.552665501596494e+00
-7.195466589647570e+01 +2.555244390974250e+00
-7.199666033053680e+01 +2.559733789042558e+00
-7.125861251658759e+01 +2.562637516692913e+00
-6.914535059554579e+01 +2.560651988176891e+00
-6.913325076264660e+01 +2.555728643778761e+00
-6.914434040584621e+01 +2.549368693637390e+00
-6.927988439801189e+01 +2.543274907312832e+00
-6.912903148437390e+01 +2.537049988583110e+00
-6.940920802802390e+01 +2.532563218712644e+00
-6.999941436647400e+01 +2.532609479402256e+00
-6.998233338846680e+01 +2.535968012385404e+00
-7.000876848181051e+01 +2.541913190860255e+00
-6.997953401192071e+01 +2.549530602366123e+00
-6.916723648719129e+01 +2.553400891097992e+00
-6.999926926871879e+01 +2.559333163602856e+00
-6.996172653110430e+01 +2.566511775024072e+00
-6.998531168696699e+01 +2.574438072404516e+00
-6.998216294716489e+01 +2.582695113731893e+00
-6.999979441804170e+01 +2.591087527000995e+00
-6.996446658947791e+01 +2.599291435030811e+00
-7.000261676166780e+01 +2.607259487985618e+00
-6.998209513558091e+01 +2.614746304836985e+00
-6.998626427832960e+01 +2.621729158252373e+00
-6.996442005506709e+01 +2.628178688157647e+00
-7.000639819874951e+01 +2.634211827402817e+00
-7.000000192982010e+01 +2.639762904887582e+00
-6.998432988492441e+01 +2.644742951674334e+00
-7.000015182186930e+01 +2.649285658663294e+00
-6.913332171867289e+01 +2.647997162917536e+00
-7.000950431531560e+01 +2.648117063301768e+00
-6.917862266114921e+01 +2.644049900567149e+00
-6.998204841189830e+01 +2.642158739254825e+00
-6.996631622777221e+01 +2.641876157392183e+00
-6.915007386353561e+01 +2.637528042411712e+00
-7.000991377687821e+01 +2.635754446931291e+00
-6.999946693028360e+01 +2.635781612300834e+00
-7.004946211429410e+01 +2.637351227808127e+00
-6.914311880792751e+01 +2.634457968323045e+00
-7.001968418510020e+01 +2.633841452755577e+00
-6.912770825991990e+01 +2.629348874148774e+00
-6.915396328997529e+01 +2.622521566916301e+00
-6.996198373643730e+01 +2.619212225254638e+00
-6.913354888851650e+01 +2.613349505620391e+00
-6.998213654768330e+01 +2.610934976281130e+00
-6.999425284237250e+01 +2.611082459231883e+00
-6.912723424240509e+01 +2.607879880520450e+00
-6.913574451463970e+01 +2.602425662306008e+00
-6.941179305466970e+01 +2.597295560515636e+00
-6.913197526208900e+01 +2.590798107022859e+00
-6.999574889743150e+01 +2.588531726688489e+00
-6.997182539764670e+01 +2.589307988634384e+00
-6.913564085528850e+01 +2.587098438162630e+00
-6.999209240507490e+01 +2.587944352376884e+00
-6.999215545089670e+01 +2.590935263846252e+00
-6.998877900096799e+01 +2.595471233344688e+00
-6.913574451463970e+01 +2.595645026152705e+00
-6.998446332598449e+01 +2.598053052984246e+00
-7.000249193940630e+01 +2.601964150801380e+00
-6.913583472915700e+01 +2.601524166827221e+00
-6.998290490084270e+01 +2.603227758615416e+00
-6.998877900096799e+01 +2.606558876805160e+00
-6.943712859595050e+01 +2.607535859247512e+00
-7.000961463510261e+01 +2.610247441574824e+00
-6.915368659469111e+01 +2.608869842656250e+00
-7.541903579005979e+01 +2.605669337665613e+00
-7.527943178622790e+01 +2.600208122259375e+00
-7.512381021034180e+01 +2.592203334543723e+00
-7.542253563103000e+01 +2.583276745173613e+00
-7.514169487435659e+01 +2.572915285873030e+00
-7.529191283402480e+01 +2.562286520821754e+00
-7.537241054026400e+01 +2.552069895304176e+00
-7.511922531785670e+01 +2.542369549741633e+00
-7.527520841906730e+01 +2.534211840868819e+00
-7.558464359168541e+01 +2.528740256005677e+00
-7.553094494307959e+01 +2.525754382752762e+00
-7.558785166387071e+01 +2.525070976793205e+00
-7.542879300003750e+01 +2.526368548212882e+00
-7.503977136169449e+01 +2.527926099797441e+00
-7.571096331609399e+01 +2.531968887986695e+00
-7.554108467592540e+01 +2.537396500332358e+00
-7.571156462018641e+01 +2.536199169440395e+00
-7.512202988032350e+01 +2.533426813842210e+00
-7.544430515586980e+01 +2.531724026951482e+00
-7.571156462018641e+01 +2.531441041210701e+00
-7.561756472510010e+01 +2.531591364907639e+00
-7.555007703830570e+01 +2.532049560426518e+00
-7.550001307334041e+01 +2.532649146139671e+00
-7.554113549236409e+01 +2.533408786790440e+00
-7.165248271195691e+01 +2.534263112870104e+00
-7.225183784234720e+01 +2.535762374512871e+00
-7.162695259374090e+01 +2.537007913468953e+00
-7.168297521636400e+01 +2.537032364040409e+00
-7.217421091427809e+01 +2.526850803832530e+00
-7.190390193474771e+01 +2.516652463578550e+00
-7.212137990109730e+01 +2.506804976444193e+00
-7.171688068353090e+01 +2.491649488307861e+00
-7.141125296824390e+01 +2.476297183782088e+00
-7.559682459667221e+01 +2.463654326412025e+00
-7.672996102662090e+01 +2.462022441934678e+00
-7.217011797826450e+01 +2.457009817973982e+00
-7.165354307728590e+01 +2.448095229475344e+00
-7.216627091833820e+01 +2.438967794897690e+00
-7.222397835232260e+01 +2.430309597882861e+00
-7.163460172842530e+01 +2.420469530376518e+00
-7.165274017743980e+01 +2.410463664340255e+00
-7.217755764290790e+01 +2.398745339732028e+00
-7.146130460481321e+01 +2.383183862399886e+00
-7.218424273176329e+01 +2.370570654134248e+00
-7.162244442971280e+01 +2.353833806505822e+00
-7.140326253149840e+01 +2.335183701379202e+00
-7.170645175393641e+01 +2.317784698979439e+00
-7.168002066271559e+01 +2.300319034488007e+00
-7.143345064197170e+01 +2.279446739178150e+00
-7.138207747129391e+01 +2.259775822731247e+00
-7.186834547810079e+01 +2.243514768925059e+00
-7.162516756830479e+01 +2.228394573377200e+00
-7.218676112121270e+01 +2.218598942996438e+00
-7.139578623027259e+01 +2.208355911929294e+00
-7.170579467417809e+01 +2.198663768103742e+00
-7.186432067325499e+01 +2.192990374856917e+00
-7.165420091617241e+01 +2.186437918635634e+00
-7.173463746929160e+01 +2.179554387653478e+00
-7.163605637803821e+01 +2.172379536950508e+00
-7.164250908471359e+01 +2.165223019336650e+00
-7.473723725537771e+01 +2.145997603631391e+00
-7.483301106835680e+01 +2.120962298790939e+00
-7.485899620778660e+01 +2.095370435047834e+00
-7.487349537846551e+01 +2.073175528027691e+00
-7.484371699688080e+01 +2.056904116183778e+00
-7.473723725537771e+01 +2.047294745934878e+00
-7.485890203740830e+01 +2.045632439176799e+00
-7.476900709641529e+01 +2.050979109208424e+00
-7.482928149470200e+01 +2.060337277741325e+00
-7.495462467691570e+01 +2.074836468660803e+00
-7.475299753000041e+01 +2.093092419411666e+00
-7.483723378365930e+01 +2.114562549362593e+00
-7.495509888443310e+01 +2.138746058874219e+00
-7.482937502498079e+01 +2.163730499598878e+00
-7.481275882314691e+01 +2.188770291312092e+00
-7.473591342833330e+01 +2.203278732709803e+00
-7.473714568846960e+01 +2.214656405202960e+00
-7.498699534262551e+01 +2.226926137355116e+00
-7.473714568846960e+01 +2.237705855221267e+00
-7.474007776620120e+01 +2.247157720975553e+00
-7.486660526342550e+01 +2.256391080928014e+00
-7.473759673295500e+01 +2.264293829835447e+00
-7.493771502966659e+01 +2.272660098579800e+00
-7.482792931548892e+01 +2.280197276336360e+00
-7.482983575105899e+01 +2.286970386465401e+00
-7.482937502498079e+01 +2.293030501231079e+00
-7.482613715142880e+01 +2.298549302185476e+00
-7.473582188933220e+01 +2.302743747272027e+00
-7.485982019995821e+01 +2.306814839520610e+00
-7.482729657238841e+01 +2.310519928042706e+00
-7.486184891007980e+01 +2.314047332524624e+00
-7.474841844034410e+01 +2.316434460283936e+00
-7.475286336130971e+01 +2.317994785576514e+00
-7.830819890539709e+01 +2.337825704784125e+00
-7.485982019995821e+01 +2.351754776645956e+00
-7.804121091872851e+01 +2.379439008650955e+00
-7.476614236826100e+01 +2.396748807051676e+00
-7.473714568846960e+01 +2.406317544516572e+00
-7.472701891676070e+01 +2.410421993556835e+00
-7.480143036267020e+01 +2.411119350596252e+00
-7.478007179797541e+01 +2.409185680973733e+00
-7.473967882967321e+01 +2.405299484089174e+00
-7.473300306663779e+01 +2.400159427359598e+00
-7.474782053659679e+01 +2.394262513488810e+00
-7.473914850108942e+01 +2.388038919544835e+00
-7.487582316665359e+01 +2.382647027588007e+00
-7.473662562969599e+01 +2.377065174332786e+00
-7.477954657371259e+01 +2.371707359598468e+00
-7.473530198904720e+01 +2.366429243485399e+00
-7.474958498673560e+01 +2.361340128785006e+00
-7.473662562969599e+01 +2.356528335431372e+00
-7.474913269553309e+01 +2.352019266651974e+00
-7.476196930836760e+01 +2.348085170439340e+00
-7.473539351709060e+01 +2.344414661393711e+00
-7.473575284208259e+01 +2.341025096679545e+00
-7.473530198904720e+01 +2.337916382638191e+00
-7.473575284208259e+01 +2.335086596373695e+00
-7.473613745541530e+01 +2.332526729324895e+00
-7.477820978880730e+01 +2.330421397201546e+00
-7.473671718563971e+01 +2.328490458093761e+00
-7.614068978141209e+01 +2.317468249986464e+00
-7.611984114605271e+01 +2.299238133041741e+00
-7.611993525879100e+01 +2.275573112525478e+00
-7.611962689689250e+01 +2.246994632318776e+00
-7.610540315683930e+01 +2.215943829046201e+00
-7.611989954908979e+01 +2.183691752751623e+00
-7.611962689689250e+01 +2.132236814168271e+00
-7.613228264530150e+01 +2.084599640621930e+00
-7.612639700363459e+01 +2.041826715150487e+00
-7.611962689689250e+01 +2.004054814849026e+00
-7.610518961874381e+01 +1.971169194591511e+00
-7.610907306590641e+01 +1.942885551694033e+00
-7.613601778398230e+01 +1.917600723597669e+00
-7.612353181889000e+01 +1.894510562598208e+00
-7.613183675907180e+01 +1.874896970364822e+00
-7.611984114605271e+01 +1.858220559402241e+00
-7.610518961874381e+01 +1.844080927665747e+00
-7.611026606156049e+01 +1.832131621088708e+00
-7.612372070522940e+01 +1.822028874489377e+00
-7.610321462823900e+01 +1.813478493294084e+00
-7.610477302590910e+01 +1.806250743432395e+00
-7.611132925258400e+01 +1.800180242407899e+00
-7.612422103411191e+01 +1.795061960730236e+00
-7.611489367291099e+01 +1.790740439940148e+00
-7.612609572756060e+01 +1.787157060590165e+00
-7.614511566728390e+01 +1.784194513333877e+00
-7.611948154289479e+01 +1.781618867585566e+00
-7.613135022066541e+01 +1.779418605228842e+00
-7.612093597112130e+01 +1.777491876979387e+00
-7.611962689689250e+01 +1.775804402446593e+00
-7.610363107160551e+01 +1.774319483338863e+00
-7.612368545211601e+01 +1.773010176170161e+00
-7.612277981293809e+01 +1.771854228805615e+00
-7.612461819696240e+01 +1.770845862721105e+00
-7.611785948291390e+01 +1.769956677598002e+00
-7.610583831111042e+01 +1.769187388855682e+00
-7.611580366781979e+01 +1.768517439803842e+00
-7.611952495448260e+01 +1.767952003943333e+00
-7.611424130765860e+01 +1.767445221820780e+00
-7.610477302590910e+01 +1.767005891149842e+00
-7.610769082116840e+01 +1.766643576381461e+00
-7.610534082448841e+01 +1.766325340543163e+00
-7.610321462823900e+01 +1.766035854020161e+00
-7.610579515861609e+01 +1.765814011417919e+00
-7.610477302590910e+01 +1.765615178740833e+00
-7.611424130765860e+01 +1.765423745135616e+00
-7.610477302590910e+01 +1.765256132338811e+00
-7.612235342889491e+01 +1.765103938629430e+00
-7.611424130765860e+01 +1.764958113334579e+00
-7.610321462823900e+01 +1.764823946371070e+00
-7.611920891693799e+01 +1.764707152667383e+00
-7.611920891693799e+01 +1.764605469896856e+00
-7.610963456370770e+01 +1.764555327188999e+00
-7.609982189209110e+01 +1.764499308204101e+00
-7.610364141340671e+01 +1.764450254391662e+00
-7.611920891693799e+01 +1.764402377834660e+00
-7.612078871112560e+01 +1.764345239910153e+00
-7.611764533148971e+01 +1.764284126990973e+00
-7.610745411550570e+01 +1.764277991282613e+00
-7.614069549503900e+01 +1.764272215573288e+00
-7.136281920858590e+01 +1.727028611188351e+00
-7.140208176701441e+01 +1.683786459718751e+00
-7.135396114356480e+01 +1.648465456643205e+00
-7.135658099538971e+01 +1.627113577887298e+00
-7.135782660084899e+01 +1.620916403206645e+00
-7.135572543732980e+01 +1.628434929000806e+00
-7.135377473422500e+01 +1.646956172312307e+00
-7.135495427827300e+01 +1.672775760181296e+00
-7.135408356943070e+01 +1.696933521148351e+00
-7.135417197796571e+01 +1.725083848484331e+00
-7.148873145186469e+01 +1.756206760845134e+00
-7.148914123432110e+01 +1.788596087603945e+00
-7.148894893162080e+01 +1.820981906944008e+00
-7.148914123432110e+01 +1.852468400928572e+00
-7.149068773603720e+01 +1.882460072774399e+00
-7.148071981861209e+01 +1.910535028870562e+00
-7.148135667710390e+01 +1.936510999665510e+00
-7.148401864503350e+01 +1.960339681195264e+00
-7.148071981861209e+01 +1.982006534753579e+00
-7.148382656901920e+01 +2.001610183199221e+00
-7.148154718006271e+01 +2.019236159222523e+00
-7.148424548446000e+01 +2.035021138304544e+00
-7.153091797803559e+01 +2.049234466616891e+00
-7.148112884578499e+01 +2.061581860112397e+00
-7.148075568823080e+01 +2.070960178093614e+00
-7.148138877618810e+01 +2.079279076619644e+00
-7.148071981861209e+01 +2.086636850178647e+00
-7.153103824087950e+01 +2.093269229885206e+00
-7.148675171364710e+01 +2.099113461994864e+00
-7.153758540244280e+01 +2.104391511466104e+00
-7.153407578879060e+01 +2.109119894933578e+00
-7.148139510446299e+01 +2.113199854689127e+00
-7.153421433434801e+01 +2.116863857693029e+00
-7.148123901805370e+01 +2.119999755211607e+00
-7.150117120261891e+01 +2.122796841154550e+00
-7.148423002038450e+01 +2.125175021136963e+00
-7.148082998050499e+01 +2.127196073711968e+00
-7.149229310623780e+01 +2.128971488589420e+00
-7.149364396135930e+01 +2.130539496201826e+00
-7.148438621433009e+01 +2.131861539399370e+00
-7.149413581862051e+01 +2.133042608908342e+00
-7.148780885834259e+01 +2.134046546762858e+00
-7.149101943266180e+01 +2.134917665441828e+00
-7.153300367436130e+01 +2.135770948956034e+00
-7.153595759954030e+01 +2.136614270986630e+00
-7.148279640862020e+01 +2.137266224348631e+00
-7.153957194890091e+01 +2.137931283339591e+00
-7.147718327721630e+01 +2.138399352163795e+00
-7.147730545878659e+01 +2.138718511136295e+00
-7.148659142664290e+01 +2.138970148658150e+00
-7.148263079307250e+01 +2.139165145068895e+00
-7.148022748921541e+01 +2.139288843826819e+00
-7.147721911763740e+01 +2.139345089496431e+00
-7.148320563142642e+01 +2.139381434881334e+00
-7.148316974156729e+01 +2.139402909195402e+00
-7.147684664981399e+01 +2.139383608454735e+00
-7.148914878664591e+01 +2.139403084433449e+00
-7.147677462145860e+01 +2.139380645490818e+00
-7.148022748921541e+01 +2.139347460093176e+00
-7.147676536306030e+01 +2.139290928327669e+00
-7.147725531234960e+01 +2.139223344379403e+00
-7.380489255379001e+01 +2.119495450110532e+00
-7.381068164747020e+01 +2.085939113584016e+00
-7.381541933252730e+01 +2.033738388357347e+00
-7.380554328458250e+01 +1.974511424606758e+00
-7.381773468507460e+01 +1.913520332382328e+00
-7.388813582967580e+01 +1.854400178883612e+00
-7.389403703206030e+01 +1.799816610333122e+00
-7.381144837760809e+01 +1.750872188558558e+00
-7.380769704145141e+01 +1.705927497706298e+00
-7.528598109408860e+01 +1.674791552955494e+00
-7.381068164747020e+01 +1.650986832993545e+00
-7.384188902081110e+01 +1.634263571829926e+00
-7.384826073000301e+01 +1.623923294983283e+00
-7.384114703255921e+01 +1.619001938873823e+00
-7.384166386334709e+01 +1.618523305434170e+00
-7.384552043707559e+01 +1.621538597734062e+00
-7.384100560454591e+01 +1.627138843658490e+00
-7.384291456882070e+01 +1.634561604757544e+00
-7.384291456882070e+01 +1.643158017394559e+00
-7.385248957617770e+01 +1.652466030922651e+00
-7.384915298630671e+01 +1.662045627638261e+00
-7.384023363886170e+01 +1.671517600180798e+00
-7.393056941939649e+01 +1.680701000876924e+00
-7.529585003714330e+01 +1.699236800846357e+00
-7.529141117011450e+01 +1.724550825138321e+00
-7.529331224017950e+01 +1.754561201960769e+00
-7.556571098335749e+01 +1.787600051380315e+00
-7.555880479003130e+01 +1.822168373438334e+00
-7.404125456041770e+01 +1.844443058925827e+00
-7.403434277750080e+01 +1.857606778560417e+00
-7.403998012473770e+01 +1.864191730521963e+00
-7.403434277750080e+01 +1.866070730975468e+00
-7.409667434649850e+01 +1.864675121901151e+00
-7.412364904213109e+01 +1.861070870821988e+00
-7.412326026432520e+01 +1.856051268522172e+00
-7.412394486489410e+01 +1.850203795462863e+00
-7.403434277750080e+01 +1.843952021454717e+00
-7.411552599345251e+01 +1.837995419129529e+00
-7.403287251902721e+01 +1.831992599381809e+00
-7.403287251902721e+01 +1.826119096181353e+00
-7.403447627871600e+01 +1.820499735476441e+00
-7.403623294880700e+01 +1.815213700821005e+00
-7.404001154081580e+01 +1.810339252951138e+00
-7.403434277750080e+01 +1.805828558086718e+00
-7.404027015529749e+01 +1.801681908718210e+00
-7.403434277750080e+01 +1.797795654878726e+00
-7.403486772990699e+01 +1.794035028668671e+00
-7.404515420469259e+01 +1.790744761473948e+00
-7.403291700391371e+01 +1.787770690540119e+00
-7.403339729373559e+01 +1.785097796215298e+00
-7.407466112801180e+01 +1.783032768715441e+00
-7.403434277750080e+01 +1.781123161456135e+00
-7.403561703225091e+01 +1.779381000767915e+00
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.116387763065808)
--(axis cs:0,3.81504198301108);

\path [draw=black, fill opacity=0] (axis cs:1,-0.116387763065808)
--(axis cs:1,3.81504198301108);

\path [draw=black, fill opacity=0] (axis cs:-86.7336795062202,0)
--(axis cs:-25.598496469585,0);

\path [draw=black, fill opacity=0] (axis cs:-86.7336795062202,1)
--(axis cs:-25.598496469585,1);

\end{axis}

\end{tikzpicture}
